An Isospin Analysis of $CP$ Violation in $B_{d}\to D\pi$, $D^{*}\pi$ and $D\rho$

By use of current experimental data, we carry out an isospin analysis of the weak decays $B\rightarrow D\pi, D^{*}\pi$ and $D\rho$. It is found that only in $B\rightarrow D\rho$ the strong phase shift of two different isospin amplitudes can be approximately neglected. We derive some useful relations between the $CP$-violating measurables and the weak and strong transition phases, and illustrate the different effects of final-state interactions on $CP$ violation in $B_{d}\rightarrow D\pi, D^{*}\pi$ and $D\rho$.

==> (inline-0) <==
\begin{picture}(1200,990)(-270,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,158){\makebox(0,0)[r]{0.95}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,261){\makebox(0,0)[r]{1.0}}
\put(1116,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,363){\makebox(0,0)[r]{1.05}}
\put(1116,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,466){\makebox(0,0)[r]{1.1}}
\put(1116,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,569){\makebox(0,0)[r]{1.15}}
\put(1116,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,672){\makebox(0,0)[r]{1.2}}
\put(1116,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,774){\makebox(0,0)[r]{1.25}}
\put(1116,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{1.3}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.02}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(361,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(361,113){\makebox(0,0){0.04}}
\put(361,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(458,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(458,113){\makebox(0,0){0.06}}
\put(458,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(555,113){\makebox(0,0){0.08}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(652,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(652,113){\makebox(0,0){0.10}}
\put(652,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(748,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(748,113){\makebox(0,0){0.12}}
\put(748,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){0.14}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(942,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(942,113){\makebox(0,0){0.16}}
\put(942,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,113){\makebox(0,0){0.18}}
\put(1039,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1136,113){\makebox(0,0){0.2}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(120,517){\makebox(0,0)[l]{\shortstack{$r$}}}
\put(700,35){\makebox(0,0){$R_{00}$}}
\put(880,780){a: $D\pi$}
\put(880,700){b: $D^{*}\pi$}
\put(880,620){c: $D\rho$}
\put(330,398){\makebox(0,0){c}}
\put(480,430){\makebox(0,0){a}}
\put(800,336){\makebox(0,0){b}}
\put(361,240){\makebox(0,0){(a)}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(320,514){\usebox{\plotpoint}}
\put(320,514){\usebox{\plotpoint}}
\put(321,513){\usebox{\plotpoint}}
\put(322,512){\usebox{\plotpoint}}
\put(323,511){\usebox{\plotpoint}}
\put(324,510){\usebox{\plotpoint}}
\put(325,509){\usebox{\plotpoint}}
\put(326,508){\usebox{\plotpoint}}
\put(328,507){\usebox{\plotpoint}}
\put(329,506){\usebox{\plotpoint}}
\put(330,505){\usebox{\plotpoint}}
\put(331,504){\usebox{\plotpoint}}
\put(332,503){\usebox{\plotpoint}}
\put(333,502){\usebox{\plotpoint}}
\put(335,501){\usebox{\plotpoint}}
\put(336,500){\usebox{\plotpoint}}
\put(337,499){\usebox{\plotpoint}}
\put(338,498){\usebox{\plotpoint}}
\put(339,497){\usebox{\plotpoint}}
\put(340,496){\usebox{\plotpoint}}
\put(342,495){\usebox{\plotpoint}}
\put(343,494){\usebox{\plotpoint}}
\put(344,493){\usebox{\plotpoint}}
\put(345,492){\usebox{\plotpoint}}
\put(346,491){\usebox{\plotpoint}}
\put(347,490){\usebox{\plotpoint}}
\put(348,489){\usebox{\plotpoint}}
\put(349,488){\usebox{\plotpoint}}
\put(350,487){\usebox{\plotpoint}}
\put(351,486){\usebox{\plotpoint}}
\put(353,485){\usebox{\plotpoint}}
\put(354,484){\usebox{\plotpoint}}
\put(355,483){\usebox{\plotpoint}}
\put(356,482){\usebox{\plotpoint}}
\put(357,481){\usebox{\plotpoint}}
\put(358,480){\usebox{\plotpoint}}
\put(359,479){\usebox{\plotpoint}}
\put(360,478){\usebox{\plotpoint}}
\put(361,477){\usebox{\plotpoint}}
\put(362,476){\usebox{\plotpoint}}
\put(364,475){\usebox{\plotpoint}}
\put(365,474){\usebox{\plotpoint}}
\put(366,473){\usebox{\plotpoint}}
\put(367,472){\usebox{\plotpoint}}
\put(368,471){\usebox{\plotpoint}}
\put(369,470){\usebox{\plotpoint}}
\put(371,469){\usebox{\plotpoint}}
\put(372,468){\usebox{\plotpoint}}
\put(373,467){\usebox{\plotpoint}}
\put(374,466){\usebox{\plotpoint}}
\put(375,465){\usebox{\plotpoint}}
\put(376,464){\usebox{\plotpoint}}
\put(378,463){\usebox{\plotpoint}}
\put(379,462){\usebox{\plotpoint}}
\put(380,461){\usebox{\plotpoint}}
\put(381,460){\usebox{\plotpoint}}
\put(382,459){\usebox{\plotpoint}}
\put(383,458){\usebox{\plotpoint}}
\put(385,457){\usebox{\plotpoint}}
\put(386,456){\usebox{\plotpoint}}
\put(387,455){\usebox{\plotpoint}}
\put(388,454){\usebox{\plotpoint}}
\put(389,453){\usebox{\plotpoint}}
\put(391,452){\usebox{\plotpoint}}
\put(392,451){\usebox{\plotpoint}}
\put(393,450){\usebox{\plotpoint}}
\put(394,449){\usebox{\plotpoint}}
\put(396,448){\usebox{\plotpoint}}
\put(397,447){\usebox{\plotpoint}}
\put(398,446){\usebox{\plotpoint}}
\put(399,445){\usebox{\plotpoint}}
\put(400,444){\usebox{\plotpoint}}
\put(402,443){\usebox{\plotpoint}}
\put(403,442){\usebox{\plotpoint}}
\put(404,441){\usebox{\plotpoint}}
\put(405,440){\usebox{\plotpoint}}
\put(407,439){\usebox{\plotpoint}}
\put(408,438){\usebox{\plotpoint}}
\put(409,437){\usebox{\plotpoint}}
\put(410,436){\usebox{\plotpoint}}
\put(412,435){\usebox{\plotpoint}}
\put(413,434){\usebox{\plotpoint}}
\put(414,433){\usebox{\plotpoint}}
\put(416,432){\usebox{\plotpoint}}
\put(417,431){\usebox{\plotpoint}}
\put(418,430){\usebox{\plotpoint}}
\put(419,429){\usebox{\plotpoint}}
\put(421,428){\usebox{\plotpoint}}
\put(422,427){\usebox{\plotpoint}}
\put(423,426){\usebox{\plotpoint}}
\put(425,425){\usebox{\plotpoint}}
\put(426,424){\usebox{\plotpoint}}
\put(427,423){\usebox{\plotpoint}}
\put(429,422){\usebox{\plotpoint}}
\put(430,421){\usebox{\plotpoint}}
\put(431,420){\usebox{\plotpoint}}
\put(432,419){\usebox{\plotpoint}}
\put(433,418){\usebox{\plotpoint}}
\put(435,417){\usebox{\plotpoint}}
\put(436,416){\usebox{\plotpoint}}
\put(437,415){\usebox{\plotpoint}}
\put(438,414){\usebox{\plotpoint}}
\put(440,413){\usebox{\plotpoint}}
\put(441,412){\usebox{\plotpoint}}
\put(442,411){\usebox{\plotpoint}}
\put(443,410){\usebox{\plotpoint}}
\put(444,409){\usebox{\plotpoint}}
\put(446,408){\usebox{\plotpoint}}
\put(447,407){\usebox{\plotpoint}}
\put(448,406){\usebox{\plotpoint}}
\put(449,405){\usebox{\plotpoint}}
\put(451,404){\usebox{\plotpoint}}
\put(452,403){\usebox{\plotpoint}}
\put(453,402){\usebox{\plotpoint}}
\put(454,401){\usebox{\plotpoint}}
\put(456,400){\usebox{\plotpoint}}
\put(457,399){\usebox{\plotpoint}}
\put(458,398){\usebox{\plotpoint}}
\put(460,397){\usebox{\plotpoint}}
\put(461,396){\usebox{\plotpoint}}
\put(462,395){\usebox{\plotpoint}}
\put(464,394){\usebox{\plotpoint}}
\put(465,393){\usebox{\plotpoint}}
\put(466,392){\usebox{\plotpoint}}
\put(468,391){\usebox{\plotpoint}}
\put(469,390){\usebox{\plotpoint}}
\put(470,389){\usebox{\plotpoint}}
\put(472,388){\usebox{\plotpoint}}
\put(473,387){\usebox{\plotpoint}}
\put(474,386){\usebox{\plotpoint}}
\put(475,385){\usebox{\plotpoint}}
\put(477,384){\usebox{\plotpoint}}
\put(478,383){\usebox{\plotpoint}}
\put(479,382){\usebox{\plotpoint}}
\put(481,381){\usebox{\plotpoint}}
\put(482,380){\usebox{\plotpoint}}
\put(483,379){\usebox{\plotpoint}}
\put(484,378){\usebox{\plotpoint}}
\put(486,377){\usebox{\plotpoint}}
\put(487,376){\usebox{\plotpoint}}
\put(488,375){\usebox{\plotpoint}}
\put(490,374){\usebox{\plotpoint}}
\put(491,373){\usebox{\plotpoint}}
\put(492,372){\usebox{\plotpoint}}
\put(494,371){\usebox{\plotpoint}}
\put(495,370){\usebox{\plotpoint}}
\put(496,369){\usebox{\plotpoint}}
\put(498,368){\usebox{\plotpoint}}
\put(499,367){\usebox{\plotpoint}}
\put(500,366){\usebox{\plotpoint}}
\put(502,365){\usebox{\plotpoint}}
\put(503,364){\usebox{\plotpoint}}
\put(505,363){\usebox{\plotpoint}}
\put(506,362){\usebox{\plotpoint}}
\put(507,361){\usebox{\plotpoint}}
\put(509,360){\usebox{\plotpoint}}
\put(510,359){\usebox{\plotpoint}}
\put(511,358){\usebox{\plotpoint}}
\put(513,357){\usebox{\plotpoint}}
\put(514,356){\usebox{\plotpoint}}
\put(516,355){\usebox{\plotpoint}}
\put(517,354){\usebox{\plotpoint}}
\put(518,353){\usebox{\plotpoint}}
\put(520,352){\usebox{\plotpoint}}
\put(521,351){\usebox{\plotpoint}}
\put(522,350){\usebox{\plotpoint}}
\put(524,349){\usebox{\plotpoint}}
\put(525,348){\usebox{\plotpoint}}
\put(527,347){\usebox{\plotpoint}}
\put(528,346){\usebox{\plotpoint}}
\put(529,345){\usebox{\plotpoint}}
\put(531,344){\usebox{\plotpoint}}
\put(532,343){\usebox{\plotpoint}}
\put(533,342){\usebox{\plotpoint}}
\put(535,341){\usebox{\plotpoint}}
\put(536,340){\usebox{\plotpoint}}
\put(538,339){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(539,338){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(540,337){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(542,336){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(543,335){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(545,334){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(546,333){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(548,332){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(549,331){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(551,330){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(552,329){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(554,328){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(555,327){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(557,326){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(558,325){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(560,324){\usebox{\plotpoint}}
\put(561,323){\usebox{\plotpoint}}
\put(562,322){\usebox{\plotpoint}}
\put(564,321){\usebox{\plotpoint}}
\put(565,320){\usebox{\plotpoint}}
\put(567,319){\usebox{\plotpoint}}
\put(568,318){\usebox{\plotpoint}}
\put(569,317){\usebox{\plotpoint}}
\put(571,316){\usebox{\plotpoint}}
\put(572,315){\usebox{\plotpoint}}
\put(574,314){\usebox{\plotpoint}}
\put(575,313){\usebox{\plotpoint}}
\put(576,312){\usebox{\plotpoint}}
\put(578,311){\usebox{\plotpoint}}
\put(579,310){\usebox{\plotpoint}}
\put(581,309){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(582,308){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(583,307){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(585,306){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(586,305){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(588,304){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(589,303){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(591,302){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(592,301){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(594,300){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(595,299){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(597,298){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(598,297){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(600,296){\rule[-0.175pt]{0.353pt}{0.350pt}}
\put(601,295){\rule[-0.175pt]{0.353pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(392,775){\usebox{\plotpoint}}
\put(392,773){\usebox{\plotpoint}}
\put(393,772){\usebox{\plotpoint}}
\put(394,771){\usebox{\plotpoint}}
\put(395,770){\usebox{\plotpoint}}
\put(396,768){\usebox{\plotpoint}}
\put(397,767){\usebox{\plotpoint}}
\put(398,766){\usebox{\plotpoint}}
\put(399,765){\usebox{\plotpoint}}
\put(400,764){\usebox{\plotpoint}}
\put(401,762){\usebox{\plotpoint}}
\put(402,761){\usebox{\plotpoint}}
\put(403,760){\usebox{\plotpoint}}
\put(404,759){\usebox{\plotpoint}}
\put(405,758){\usebox{\plotpoint}}
\put(406,756){\usebox{\plotpoint}}
\put(407,755){\usebox{\plotpoint}}
\put(408,754){\usebox{\plotpoint}}
\put(409,753){\usebox{\plotpoint}}
\put(410,752){\usebox{\plotpoint}}
\put(411,750){\usebox{\plotpoint}}
\put(412,749){\usebox{\plotpoint}}
\put(413,748){\usebox{\plotpoint}}
\put(414,747){\usebox{\plotpoint}}
\put(415,746){\usebox{\plotpoint}}
\put(416,744){\usebox{\plotpoint}}
\put(417,743){\usebox{\plotpoint}}
\put(418,742){\usebox{\plotpoint}}
\put(419,741){\usebox{\plotpoint}}
\put(420,740){\usebox{\plotpoint}}
\put(421,738){\usebox{\plotpoint}}
\put(422,737){\usebox{\plotpoint}}
\put(423,736){\usebox{\plotpoint}}
\put(424,735){\usebox{\plotpoint}}
\put(425,734){\usebox{\plotpoint}}
\put(426,732){\usebox{\plotpoint}}
\put(427,731){\usebox{\plotpoint}}
\put(428,730){\usebox{\plotpoint}}
\put(429,729){\usebox{\plotpoint}}
\put(430,728){\usebox{\plotpoint}}
\put(431,726){\usebox{\plotpoint}}
\put(432,725){\usebox{\plotpoint}}
\put(433,724){\usebox{\plotpoint}}
\put(434,723){\usebox{\plotpoint}}
\put(435,722){\usebox{\plotpoint}}
\put(436,721){\usebox{\plotpoint}}
\put(437,719){\usebox{\plotpoint}}
\put(438,718){\usebox{\plotpoint}}
\put(439,717){\usebox{\plotpoint}}
\put(440,716){\usebox{\plotpoint}}
\put(441,715){\usebox{\plotpoint}}
\put(442,714){\usebox{\plotpoint}}
\put(443,713){\usebox{\plotpoint}}
\put(444,711){\usebox{\plotpoint}}
\put(445,710){\usebox{\plotpoint}}
\put(446,709){\usebox{\plotpoint}}
\put(447,708){\usebox{\plotpoint}}
\put(448,707){\usebox{\plotpoint}}
\put(449,706){\usebox{\plotpoint}}
\put(450,705){\usebox{\plotpoint}}
\put(451,703){\usebox{\plotpoint}}
\put(452,702){\usebox{\plotpoint}}
\put(453,701){\usebox{\plotpoint}}
\put(454,700){\usebox{\plotpoint}}
\put(455,699){\usebox{\plotpoint}}
\put(456,698){\usebox{\plotpoint}}
\put(457,697){\usebox{\plotpoint}}
\put(458,696){\usebox{\plotpoint}}
\put(459,694){\usebox{\plotpoint}}
\put(460,693){\usebox{\plotpoint}}
\put(461,692){\usebox{\plotpoint}}
\put(462,691){\usebox{\plotpoint}}
\put(463,690){\usebox{\plotpoint}}
\put(464,689){\usebox{\plotpoint}}
\put(465,688){\usebox{\plotpoint}}
\put(466,686){\usebox{\plotpoint}}
\put(467,685){\usebox{\plotpoint}}
\put(468,684){\usebox{\plotpoint}}
\put(469,683){\usebox{\plotpoint}}
\put(470,682){\usebox{\plotpoint}}
\put(471,681){\usebox{\plotpoint}}
\put(472,680){\usebox{\plotpoint}}
\put(473,679){\usebox{\plotpoint}}
\put(474,677){\usebox{\plotpoint}}
\put(475,676){\usebox{\plotpoint}}
\put(476,675){\usebox{\plotpoint}}
\put(477,674){\usebox{\plotpoint}}
\put(478,673){\usebox{\plotpoint}}
\put(479,672){\usebox{\plotpoint}}
\put(480,671){\usebox{\plotpoint}}
\put(481,670){\usebox{\plotpoint}}
\put(482,668){\usebox{\plotpoint}}
\put(483,667){\usebox{\plotpoint}}
\put(484,666){\usebox{\plotpoint}}
\put(485,665){\usebox{\plotpoint}}
\put(486,664){\usebox{\plotpoint}}
\put(487,663){\usebox{\plotpoint}}
\put(488,662){\usebox{\plotpoint}}
\put(489,661){\usebox{\plotpoint}}
\put(490,660){\usebox{\plotpoint}}
\put(491,659){\usebox{\plotpoint}}
\put(492,658){\usebox{\plotpoint}}
\put(493,657){\usebox{\plotpoint}}
\put(494,656){\usebox{\plotpoint}}
\put(495,655){\usebox{\plotpoint}}
\put(496,654){\usebox{\plotpoint}}
\put(497,653){\usebox{\plotpoint}}
\put(498,652){\usebox{\plotpoint}}
\put(499,651){\usebox{\plotpoint}}
\put(500,650){\usebox{\plotpoint}}
\put(501,649){\usebox{\plotpoint}}
\put(502,648){\usebox{\plotpoint}}
\put(503,647){\usebox{\plotpoint}}
\put(504,646){\usebox{\plotpoint}}
\put(505,644){\usebox{\plotpoint}}
\put(506,643){\usebox{\plotpoint}}
\put(507,642){\usebox{\plotpoint}}
\put(508,641){\usebox{\plotpoint}}
\put(509,640){\usebox{\plotpoint}}
\put(510,639){\usebox{\plotpoint}}
\put(511,638){\usebox{\plotpoint}}
\put(512,637){\usebox{\plotpoint}}
\put(513,636){\usebox{\plotpoint}}
\put(514,635){\usebox{\plotpoint}}
\put(515,634){\usebox{\plotpoint}}
\put(516,633){\usebox{\plotpoint}}
\put(517,632){\usebox{\plotpoint}}
\put(518,631){\usebox{\plotpoint}}
\put(519,630){\usebox{\plotpoint}}
\put(520,629){\usebox{\plotpoint}}
\put(521,628){\usebox{\plotpoint}}
\put(522,627){\usebox{\plotpoint}}
\put(523,626){\usebox{\plotpoint}}
\put(524,625){\usebox{\plotpoint}}
\put(525,624){\usebox{\plotpoint}}
\put(526,623){\usebox{\plotpoint}}
\put(527,622){\usebox{\plotpoint}}
\put(528,622){\usebox{\plotpoint}}
\put(528,622){\usebox{\plotpoint}}
\put(529,621){\usebox{\plotpoint}}
\put(530,620){\usebox{\plotpoint}}
\put(531,619){\usebox{\plotpoint}}
\put(532,618){\usebox{\plotpoint}}
\put(533,617){\usebox{\plotpoint}}
\put(534,616){\usebox{\plotpoint}}
\put(535,615){\usebox{\plotpoint}}
\put(536,614){\usebox{\plotpoint}}
\put(537,613){\usebox{\plotpoint}}
\put(538,612){\usebox{\plotpoint}}
\put(539,611){\usebox{\plotpoint}}
\put(540,610){\usebox{\plotpoint}}
\put(541,609){\usebox{\plotpoint}}
\put(542,608){\usebox{\plotpoint}}
\put(543,607){\usebox{\plotpoint}}
\put(544,606){\usebox{\plotpoint}}
\put(545,605){\usebox{\plotpoint}}
\put(546,604){\usebox{\plotpoint}}
\put(547,603){\usebox{\plotpoint}}
\put(548,602){\usebox{\plotpoint}}
\put(549,601){\usebox{\plotpoint}}
\put(550,600){\usebox{\plotpoint}}
\put(551,599){\usebox{\plotpoint}}
\put(552,598){\usebox{\plotpoint}}
\put(553,597){\usebox{\plotpoint}}
\put(554,596){\usebox{\plotpoint}}
\put(555,595){\usebox{\plotpoint}}
\put(556,594){\usebox{\plotpoint}}
\put(557,593){\usebox{\plotpoint}}
\put(558,592){\usebox{\plotpoint}}
\put(559,591){\usebox{\plotpoint}}
\put(560,590){\usebox{\plotpoint}}
\put(561,589){\usebox{\plotpoint}}
\put(562,588){\usebox{\plotpoint}}
\put(563,587){\usebox{\plotpoint}}
\put(564,586){\usebox{\plotpoint}}
\put(565,585){\usebox{\plotpoint}}
\put(566,584){\usebox{\plotpoint}}
\put(567,583){\usebox{\plotpoint}}
\put(568,582){\usebox{\plotpoint}}
\put(569,581){\usebox{\plotpoint}}
\put(570,580){\usebox{\plotpoint}}
\put(571,579){\usebox{\plotpoint}}
\put(572,578){\usebox{\plotpoint}}
\put(573,577){\usebox{\plotpoint}}
\put(574,576){\usebox{\plotpoint}}
\put(575,575){\usebox{\plotpoint}}
\put(576,574){\usebox{\plotpoint}}
\put(577,573){\usebox{\plotpoint}}
\put(578,572){\usebox{\plotpoint}}
\put(579,571){\usebox{\plotpoint}}
\put(580,570){\usebox{\plotpoint}}
\put(581,569){\usebox{\plotpoint}}
\put(582,568){\usebox{\plotpoint}}
\put(583,567){\usebox{\plotpoint}}
\put(584,566){\usebox{\plotpoint}}
\put(585,565){\usebox{\plotpoint}}
\put(586,564){\usebox{\plotpoint}}
\put(587,563){\usebox{\plotpoint}}
\put(588,562){\usebox{\plotpoint}}
\put(589,561){\usebox{\plotpoint}}
\put(590,560){\usebox{\plotpoint}}
\put(591,559){\usebox{\plotpoint}}
\put(592,558){\usebox{\plotpoint}}
\put(593,557){\usebox{\plotpoint}}
\put(594,556){\usebox{\plotpoint}}
\put(596,555){\usebox{\plotpoint}}
\put(597,554){\usebox{\plotpoint}}
\put(598,553){\usebox{\plotpoint}}
\put(599,552){\usebox{\plotpoint}}
\put(600,551){\usebox{\plotpoint}}
\put(601,550){\usebox{\plotpoint}}
\put(602,549){\usebox{\plotpoint}}
\put(603,548){\usebox{\plotpoint}}
\put(604,547){\usebox{\plotpoint}}
\put(605,546){\usebox{\plotpoint}}
\put(606,545){\usebox{\plotpoint}}
\put(607,544){\usebox{\plotpoint}}
\put(608,543){\usebox{\plotpoint}}
\put(609,542){\usebox{\plotpoint}}
\put(610,541){\usebox{\plotpoint}}
\put(611,540){\usebox{\plotpoint}}
\put(612,539){\usebox{\plotpoint}}
\put(613,538){\usebox{\plotpoint}}
\put(614,537){\usebox{\plotpoint}}
\put(615,536){\usebox{\plotpoint}}
\put(616,535){\usebox{\plotpoint}}
\put(617,534){\usebox{\plotpoint}}
\put(619,533){\usebox{\plotpoint}}
\put(620,532){\usebox{\plotpoint}}
\put(621,531){\usebox{\plotpoint}}
\put(622,530){\usebox{\plotpoint}}
\put(623,529){\usebox{\plotpoint}}
\put(624,528){\usebox{\plotpoint}}
\put(625,527){\usebox{\plotpoint}}
\put(626,526){\usebox{\plotpoint}}
\put(627,525){\usebox{\plotpoint}}
\put(628,524){\usebox{\plotpoint}}
\put(630,523){\usebox{\plotpoint}}
\put(631,522){\usebox{\plotpoint}}
\put(632,521){\usebox{\plotpoint}}
\put(633,520){\usebox{\plotpoint}}
\put(634,519){\usebox{\plotpoint}}
\put(635,518){\usebox{\plotpoint}}
\put(636,517){\usebox{\plotpoint}}
\put(637,516){\usebox{\plotpoint}}
\put(638,515){\usebox{\plotpoint}}
\put(639,514){\usebox{\plotpoint}}
\put(641,513){\usebox{\plotpoint}}
\put(642,512){\usebox{\plotpoint}}
\put(643,511){\usebox{\plotpoint}}
\put(644,510){\usebox{\plotpoint}}
\put(645,509){\usebox{\plotpoint}}
\put(646,508){\usebox{\plotpoint}}
\put(647,507){\usebox{\plotpoint}}
\put(648,506){\usebox{\plotpoint}}
\put(649,505){\usebox{\plotpoint}}
\put(650,504){\usebox{\plotpoint}}
\put(652,503){\usebox{\plotpoint}}
\put(653,502){\usebox{\plotpoint}}
\put(654,501){\usebox{\plotpoint}}
\put(655,500){\usebox{\plotpoint}}
\put(656,499){\usebox{\plotpoint}}
\put(657,498){\usebox{\plotpoint}}
\put(658,497){\usebox{\plotpoint}}
\put(659,496){\usebox{\plotpoint}}
\put(660,495){\usebox{\plotpoint}}
\put(661,494){\usebox{\plotpoint}}
\put(662,493){\usebox{\plotpoint}}
\put(664,492){\usebox{\plotpoint}}
\put(665,491){\usebox{\plotpoint}}
\put(666,490){\usebox{\plotpoint}}
\put(667,489){\usebox{\plotpoint}}
\put(668,488){\usebox{\plotpoint}}
\put(670,487){\usebox{\plotpoint}}
\put(671,486){\usebox{\plotpoint}}
\put(672,485){\usebox{\plotpoint}}
\put(673,484){\usebox{\plotpoint}}
\put(674,483){\usebox{\plotpoint}}
\put(676,482){\usebox{\plotpoint}}
\put(677,481){\usebox{\plotpoint}}
\put(678,480){\usebox{\plotpoint}}
\put(679,479){\usebox{\plotpoint}}
\put(680,478){\usebox{\plotpoint}}
\put(681,477){\usebox{\plotpoint}}
\put(683,476){\usebox{\plotpoint}}
\put(684,475){\usebox{\plotpoint}}
\put(685,474){\usebox{\plotpoint}}
\put(686,473){\usebox{\plotpoint}}
\put(687,472){\usebox{\plotpoint}}
\put(689,471){\usebox{\plotpoint}}
\put(690,470){\usebox{\plotpoint}}
\put(691,469){\usebox{\plotpoint}}
\put(692,468){\usebox{\plotpoint}}
\put(693,467){\usebox{\plotpoint}}
\put(694,466){\usebox{\plotpoint}}
\put(696,465){\usebox{\plotpoint}}
\put(697,464){\usebox{\plotpoint}}
\put(698,463){\usebox{\plotpoint}}
\put(699,462){\usebox{\plotpoint}}
\put(700,461){\usebox{\plotpoint}}
\put(702,460){\usebox{\plotpoint}}
\put(703,459){\usebox{\plotpoint}}
\put(704,458){\usebox{\plotpoint}}
\put(705,457){\usebox{\plotpoint}}
\put(706,456){\usebox{\plotpoint}}
\put(707,455){\usebox{\plotpoint}}
\put(709,454){\usebox{\plotpoint}}
\put(710,453){\usebox{\plotpoint}}
\put(711,452){\usebox{\plotpoint}}
\put(712,451){\usebox{\plotpoint}}
\put(714,450){\usebox{\plotpoint}}
\put(715,449){\usebox{\plotpoint}}
\put(716,448){\usebox{\plotpoint}}
\put(717,447){\usebox{\plotpoint}}
\put(718,446){\usebox{\plotpoint}}
\put(720,445){\usebox{\plotpoint}}
\put(721,444){\usebox{\plotpoint}}
\put(722,443){\usebox{\plotpoint}}
\put(723,442){\usebox{\plotpoint}}
\put(725,441){\usebox{\plotpoint}}
\put(726,440){\usebox{\plotpoint}}
\put(727,439){\usebox{\plotpoint}}
\put(728,438){\usebox{\plotpoint}}
\put(729,437){\usebox{\plotpoint}}
\put(731,436){\usebox{\plotpoint}}
\put(732,435){\usebox{\plotpoint}}
\put(733,434){\usebox{\plotpoint}}
\put(734,433){\usebox{\plotpoint}}
\put(735,432){\usebox{\plotpoint}}
\put(737,431){\usebox{\plotpoint}}
\put(738,430){\usebox{\plotpoint}}
\put(739,429){\usebox{\plotpoint}}
\put(740,428){\usebox{\plotpoint}}
\put(742,427){\usebox{\plotpoint}}
\put(743,426){\usebox{\plotpoint}}
\put(744,425){\usebox{\plotpoint}}
\put(745,424){\usebox{\plotpoint}}
\put(746,423){\usebox{\plotpoint}}
\put(748,422){\usebox{\plotpoint}}
\put(749,421){\usebox{\plotpoint}}
\put(750,420){\usebox{\plotpoint}}
\put(751,419){\usebox{\plotpoint}}
\put(752,418){\usebox{\plotpoint}}
\put(754,417){\usebox{\plotpoint}}
\put(755,416){\usebox{\plotpoint}}
\put(756,415){\usebox{\plotpoint}}
\put(758,414){\usebox{\plotpoint}}
\put(759,413){\usebox{\plotpoint}}
\put(760,412){\usebox{\plotpoint}}
\put(761,411){\usebox{\plotpoint}}
\put(763,410){\usebox{\plotpoint}}
\put(764,409){\usebox{\plotpoint}}
\put(765,408){\usebox{\plotpoint}}
\put(767,407){\usebox{\plotpoint}}
\put(768,406){\usebox{\plotpoint}}
\put(769,405){\usebox{\plotpoint}}
\put(770,404){\usebox{\plotpoint}}
\put(772,403){\usebox{\plotpoint}}
\put(773,402){\usebox{\plotpoint}}
\put(774,401){\usebox{\plotpoint}}
\put(776,400){\usebox{\plotpoint}}
\put(777,399){\usebox{\plotpoint}}
\put(778,398){\usebox{\plotpoint}}
\put(779,397){\usebox{\plotpoint}}
\put(781,396){\usebox{\plotpoint}}
\put(782,395){\usebox{\plotpoint}}
\put(783,394){\usebox{\plotpoint}}
\put(785,393){\usebox{\plotpoint}}
\put(786,392){\usebox{\plotpoint}}
\put(787,391){\usebox{\plotpoint}}
\put(788,390){\usebox{\plotpoint}}
\put(790,389){\usebox{\plotpoint}}
\put(791,388){\usebox{\plotpoint}}
\put(792,387){\usebox{\plotpoint}}
\put(794,386){\usebox{\plotpoint}}
\put(795,385){\usebox{\plotpoint}}
\put(796,384){\usebox{\plotpoint}}
\put(797,383){\usebox{\plotpoint}}
\put(799,382){\usebox{\plotpoint}}
\put(800,381){\usebox{\plotpoint}}
\put(802,380){\usebox{\plotpoint}}
\put(803,379){\usebox{\plotpoint}}
\put(804,378){\usebox{\plotpoint}}
\put(806,377){\usebox{\plotpoint}}
\put(807,376){\usebox{\plotpoint}}
\put(808,375){\usebox{\plotpoint}}
\put(810,374){\usebox{\plotpoint}}
\put(811,373){\usebox{\plotpoint}}
\put(813,372){\usebox{\plotpoint}}
\put(814,371){\usebox{\plotpoint}}
\put(815,370){\usebox{\plotpoint}}
\put(817,369){\usebox{\plotpoint}}
\put(818,368){\usebox{\plotpoint}}
\put(819,367){\usebox{\plotpoint}}
\put(821,366){\usebox{\plotpoint}}
\put(822,365){\usebox{\plotpoint}}
\put(823,364){\usebox{\plotpoint}}
\put(825,363){\usebox{\plotpoint}}
\put(826,362){\usebox{\plotpoint}}
\put(828,361){\usebox{\plotpoint}}
\put(829,360){\usebox{\plotpoint}}
\put(830,359){\usebox{\plotpoint}}
\put(832,358){\usebox{\plotpoint}}
\put(833,357){\usebox{\plotpoint}}
\put(834,356){\usebox{\plotpoint}}
\put(836,355){\usebox{\plotpoint}}
\put(837,354){\usebox{\plotpoint}}
\put(838,353){\usebox{\plotpoint}}
\put(840,352){\usebox{\plotpoint}}
\put(841,351){\usebox{\plotpoint}}
\put(843,350){\usebox{\plotpoint}}
\put(844,349){\usebox{\plotpoint}}
\put(845,348){\usebox{\plotpoint}}
\put(847,347){\usebox{\plotpoint}}
\put(848,346){\usebox{\plotpoint}}
\put(850,345){\usebox{\plotpoint}}
\put(851,344){\usebox{\plotpoint}}
\put(852,343){\usebox{\plotpoint}}
\put(854,342){\usebox{\plotpoint}}
\put(855,341){\usebox{\plotpoint}}
\put(857,340){\usebox{\plotpoint}}
\put(858,339){\usebox{\plotpoint}}
\put(859,338){\usebox{\plotpoint}}
\put(861,337){\usebox{\plotpoint}}
\put(862,336){\usebox{\plotpoint}}
\put(864,335){\usebox{\plotpoint}}
\put(865,334){\usebox{\plotpoint}}
\put(866,333){\usebox{\plotpoint}}
\put(868,332){\usebox{\plotpoint}}
\put(869,331){\usebox{\plotpoint}}
\put(871,330){\usebox{\plotpoint}}
\put(872,329){\usebox{\plotpoint}}
\put(873,328){\usebox{\plotpoint}}
\put(875,327){\usebox{\plotpoint}}
\put(876,326){\usebox{\plotpoint}}
\put(878,325){\usebox{\plotpoint}}
\put(879,324){\usebox{\plotpoint}}
\put(880,323){\usebox{\plotpoint}}
\put(882,322){\usebox{\plotpoint}}
\put(883,321){\usebox{\plotpoint}}
\put(885,320){\usebox{\plotpoint}}
\put(886,319){\usebox{\plotpoint}}
\put(888,318){\usebox{\plotpoint}}
\put(889,317){\usebox{\plotpoint}}
\put(891,316){\usebox{\plotpoint}}
\put(892,315){\usebox{\plotpoint}}
\put(894,314){\usebox{\plotpoint}}
\put(895,313){\usebox{\plotpoint}}
\put(897,312){\usebox{\plotpoint}}
\put(898,311){\usebox{\plotpoint}}
\put(900,310){\usebox{\plotpoint}}
\put(901,309){\usebox{\plotpoint}}
\put(903,308){\usebox{\plotpoint}}
\put(904,307){\usebox{\plotpoint}}
\put(906,306){\usebox{\plotpoint}}
\put(907,305){\usebox{\plotpoint}}
\put(909,304){\usebox{\plotpoint}}
\put(910,303){\usebox{\plotpoint}}
\put(912,302){\usebox{\plotpoint}}
\put(913,301){\usebox{\plotpoint}}
\put(915,300){\usebox{\plotpoint}}
\put(916,299){\usebox{\plotpoint}}
\put(918,298){\usebox{\plotpoint}}
\put(919,297){\usebox{\plotpoint}}
\put(921,296){\usebox{\plotpoint}}
\put(922,295){\usebox{\plotpoint}}
\put(924,294){\usebox{\plotpoint}}
\put(925,293){\usebox{\plotpoint}}
\put(927,292){\usebox{\plotpoint}}
\put(928,291){\usebox{\plotpoint}}
\put(930,290){\usebox{\plotpoint}}
\put(931,289){\usebox{\plotpoint}}
\put(933,288){\usebox{\plotpoint}}
\put(934,287){\usebox{\plotpoint}}
\put(936,286){\usebox{\plotpoint}}
\put(937,285){\usebox{\plotpoint}}
\put(939,284){\usebox{\plotpoint}}
\put(940,283){\usebox{\plotpoint}}
\put(942,282){\usebox{\plotpoint}}
\put(943,281){\usebox{\plotpoint}}
\put(945,280){\usebox{\plotpoint}}
\put(946,279){\usebox{\plotpoint}}
\put(948,278){\usebox{\plotpoint}}
\put(949,277){\usebox{\plotpoint}}
\put(951,276){\usebox{\plotpoint}}
\put(952,275){\usebox{\plotpoint}}
\put(954,274){\usebox{\plotpoint}}
\put(955,273){\usebox{\plotpoint}}
\put(957,272){\usebox{\plotpoint}}
\put(958,271){\usebox{\plotpoint}}
\put(960,270){\usebox{\plotpoint}}
\put(961,269){\usebox{\plotpoint}}
\put(963,268){\usebox{\plotpoint}}
\put(964,267){\usebox{\plotpoint}}
\put(966,266){\usebox{\plotpoint}}
\put(967,265){\usebox{\plotpoint}}
\put(969,264){\usebox{\plotpoint}}
\put(970,263){\usebox{\plotpoint}}
\put(972,262){\usebox{\plotpoint}}
\put(973,261){\usebox{\plotpoint}}
\put(975,260){\usebox{\plotpoint}}
\put(976,259){\usebox{\plotpoint}}
\put(978,258){\usebox{\plotpoint}}
\put(979,257){\usebox{\plotpoint}}
\put(981,256){\usebox{\plotpoint}}
\put(982,255){\usebox{\plotpoint}}
\put(984,254){\usebox{\plotpoint}}
\put(986,253){\usebox{\plotpoint}}
\put(987,252){\usebox{\plotpoint}}
\put(989,251){\usebox{\plotpoint}}
\put(990,250){\usebox{\plotpoint}}
\put(992,249){\usebox{\plotpoint}}
\put(994,248){\usebox{\plotpoint}}
\put(995,247){\usebox{\plotpoint}}
\put(997,246){\usebox{\plotpoint}}
\put(998,245){\usebox{\plotpoint}}
\put(1000,244){\usebox{\plotpoint}}
\put(1002,243){\usebox{\plotpoint}}
\put(1003,242){\usebox{\plotpoint}}
\put(1005,241){\usebox{\plotpoint}}
\put(1006,240){\usebox{\plotpoint}}
\put(1008,239){\usebox{\plotpoint}}
\put(1010,238){\usebox{\plotpoint}}
\put(1011,237){\usebox{\plotpoint}}
\put(1013,236){\usebox{\plotpoint}}
\put(1014,235){\usebox{\plotpoint}}
\put(1016,234){\usebox{\plotpoint}}
\put(1018,233){\usebox{\plotpoint}}
\put(1019,232){\usebox{\plotpoint}}
\put(1021,231){\usebox{\plotpoint}}
\put(1022,230){\usebox{\plotpoint}}
\put(1024,229){\usebox{\plotpoint}}
\put(1026,228){\usebox{\plotpoint}}
\put(1028,227){\usebox{\plotpoint}}
\put(1029,226){\usebox{\plotpoint}}
\put(1031,225){\usebox{\plotpoint}}
\put(1033,224){\usebox{\plotpoint}}
\put(1035,223){\usebox{\plotpoint}}
\put(1036,222){\usebox{\plotpoint}}
\put(1038,221){\usebox{\plotpoint}}
\put(1040,220){\usebox{\plotpoint}}
\put(1042,219){\usebox{\plotpoint}}
\put(1043,218){\usebox{\plotpoint}}
\put(1045,217){\usebox{\plotpoint}}
\put(1047,216){\usebox{\plotpoint}}
\put(1048,215){\usebox{\plotpoint}}
\put(1050,214){\usebox{\plotpoint}}
\put(1052,213){\usebox{\plotpoint}}
\put(1054,212){\usebox{\plotpoint}}
\put(1055,211){\usebox{\plotpoint}}
\put(1057,210){\usebox{\plotpoint}}
\put(1059,209){\usebox{\plotpoint}}
\put(1061,208){\usebox{\plotpoint}}
\put(1062,207){\usebox{\plotpoint}}
\put(1064,206){\usebox{\plotpoint}}
\put(1066,205){\usebox{\plotpoint}}
\put(1067,204){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(306,458){\usebox{\plotpoint}}
\put(306,458){\usebox{\plotpoint}}
\put(307,457){\usebox{\plotpoint}}
\put(308,456){\usebox{\plotpoint}}
\put(309,455){\usebox{\plotpoint}}
\put(311,454){\usebox{\plotpoint}}
\put(312,453){\usebox{\plotpoint}}
\put(313,452){\usebox{\plotpoint}}
\put(314,451){\usebox{\plotpoint}}
\put(316,450){\usebox{\plotpoint}}
\put(317,449){\usebox{\plotpoint}}
\put(318,448){\usebox{\plotpoint}}
\put(319,447){\usebox{\plotpoint}}
\put(321,446){\usebox{\plotpoint}}
\put(322,445){\usebox{\plotpoint}}
\put(323,444){\usebox{\plotpoint}}
\put(324,443){\usebox{\plotpoint}}
\put(326,442){\usebox{\plotpoint}}
\put(327,441){\usebox{\plotpoint}}
\put(328,440){\usebox{\plotpoint}}
\put(329,439){\usebox{\plotpoint}}
\put(331,438){\usebox{\plotpoint}}
\put(332,437){\usebox{\plotpoint}}
\put(333,436){\usebox{\plotpoint}}
\put(334,435){\usebox{\plotpoint}}
\put(336,434){\usebox{\plotpoint}}
\put(337,433){\usebox{\plotpoint}}
\put(338,432){\usebox{\plotpoint}}
\put(339,431){\usebox{\plotpoint}}
\put(341,430){\usebox{\plotpoint}}
\put(342,429){\usebox{\plotpoint}}
\put(343,428){\usebox{\plotpoint}}
\put(344,427){\usebox{\plotpoint}}
\put(346,426){\usebox{\plotpoint}}
\put(347,425){\usebox{\plotpoint}}
\put(348,424){\usebox{\plotpoint}}
\put(349,423){\usebox{\plotpoint}}
\put(351,422){\usebox{\plotpoint}}
\put(352,421){\usebox{\plotpoint}}
\put(353,420){\usebox{\plotpoint}}
\put(354,419){\usebox{\plotpoint}}
\put(356,418){\usebox{\plotpoint}}
\put(357,417){\usebox{\plotpoint}}
\put(358,416){\usebox{\plotpoint}}
\put(359,415){\usebox{\plotpoint}}
\put(361,414){\usebox{\plotpoint}}
\put(362,413){\usebox{\plotpoint}}
\put(363,412){\usebox{\plotpoint}}
\put(364,411){\usebox{\plotpoint}}
\end{picture}

\vspace{0.4cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1200,990)(-270,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.4}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,278){\makebox(0,0)[r]{0.5}}
\put(1116,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,398){\makebox(0,0)[r]{0.6}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,518){\makebox(0,0)[r]{0.7}}
\put(1116,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{0.8}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,757){\makebox(0,0)[r]{0.9}}
\put(1116,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{1.0}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.02}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(361,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(361,113){\makebox(0,0){0.04}}
\put(361,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(458,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(458,113){\makebox(0,0){0.06}}
\put(458,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(555,113){\makebox(0,0){0.08}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(652,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(652,113){\makebox(0,0){0.10}}
\put(652,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(748,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(748,113){\makebox(0,0){0.12}}
\put(748,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){0.14}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(942,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(942,113){\makebox(0,0){0.16}}
\put(942,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1039,113){\makebox(0,0){0.18}}
\put(1039,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(1136,113){\makebox(0,0){0.2}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(75,517){\makebox(0,0)[l]{\shortstack{$\cos\delta$}}}
\put(700,35){\makebox(0,0){$R_{00}$}}
\put(880,780){a: $D\pi$}
\put(880,700){b: $D^{*}\pi$}
\put(880,620){c: $D\rho$}
\put(330,804){\makebox(0,0){c}}
\put(460,685){\makebox(0,0){a}}
\put(800,399){\makebox(0,0){b}}
\put(361,240){\makebox(0,0){(b)}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(320,873){\usebox{\plotpoint}}
\put(320,871){\usebox{\plotpoint}}
\put(321,870){\usebox{\plotpoint}}
\put(322,869){\usebox{\plotpoint}}
\put(323,868){\usebox{\plotpoint}}
\put(324,867){\usebox{\plotpoint}}
\put(325,866){\usebox{\plotpoint}}
\put(326,865){\usebox{\plotpoint}}
\put(327,864){\usebox{\plotpoint}}
\put(328,863){\usebox{\plotpoint}}
\put(329,862){\usebox{\plotpoint}}
\put(330,861){\usebox{\plotpoint}}
\put(331,860){\usebox{\plotpoint}}
\put(332,859){\usebox{\plotpoint}}
\put(333,858){\usebox{\plotpoint}}
\put(334,857){\usebox{\plotpoint}}
\put(335,856){\usebox{\plotpoint}}
\put(336,855){\usebox{\plotpoint}}
\put(337,854){\usebox{\plotpoint}}
\put(338,853){\usebox{\plotpoint}}
\put(339,852){\usebox{\plotpoint}}
\put(340,851){\usebox{\plotpoint}}
\put(341,850){\usebox{\plotpoint}}
\put(342,848){\usebox{\plotpoint}}
\put(343,847){\usebox{\plotpoint}}
\put(344,846){\usebox{\plotpoint}}
\put(345,845){\usebox{\plotpoint}}
\put(346,844){\usebox{\plotpoint}}
\put(347,843){\usebox{\plotpoint}}
\put(348,842){\usebox{\plotpoint}}
\put(349,841){\usebox{\plotpoint}}
\put(350,840){\usebox{\plotpoint}}
\put(351,839){\usebox{\plotpoint}}
\put(352,838){\usebox{\plotpoint}}
\put(353,837){\usebox{\plotpoint}}
\put(354,836){\usebox{\plotpoint}}
\put(355,835){\usebox{\plotpoint}}
\put(356,834){\usebox{\plotpoint}}
\put(357,833){\usebox{\plotpoint}}
\put(358,832){\usebox{\plotpoint}}
\put(359,831){\usebox{\plotpoint}}
\put(360,830){\usebox{\plotpoint}}
\put(361,829){\usebox{\plotpoint}}
\put(362,828){\usebox{\plotpoint}}
\put(363,828){\usebox{\plotpoint}}
\put(363,828){\usebox{\plotpoint}}
\put(364,827){\usebox{\plotpoint}}
\put(365,826){\usebox{\plotpoint}}
\put(366,825){\usebox{\plotpoint}}
\put(367,824){\usebox{\plotpoint}}
\put(368,823){\usebox{\plotpoint}}
\put(369,822){\usebox{\plotpoint}}
\put(370,821){\usebox{\plotpoint}}
\put(371,820){\usebox{\plotpoint}}
\put(372,819){\usebox{\plotpoint}}
\put(373,818){\usebox{\plotpoint}}
\put(374,817){\usebox{\plotpoint}}
\put(375,816){\usebox{\plotpoint}}
\put(376,815){\usebox{\plotpoint}}
\put(377,814){\usebox{\plotpoint}}
\put(378,813){\usebox{\plotpoint}}
\put(379,812){\usebox{\plotpoint}}
\put(380,811){\usebox{\plotpoint}}
\put(381,810){\usebox{\plotpoint}}
\put(382,809){\usebox{\plotpoint}}
\put(383,808){\usebox{\plotpoint}}
\put(384,807){\usebox{\plotpoint}}
\put(385,806){\usebox{\plotpoint}}
\put(386,805){\usebox{\plotpoint}}
\put(387,804){\usebox{\plotpoint}}
\put(388,803){\usebox{\plotpoint}}
\put(389,802){\usebox{\plotpoint}}
\put(390,801){\usebox{\plotpoint}}
\put(391,800){\usebox{\plotpoint}}
\put(392,799){\usebox{\plotpoint}}
\put(393,798){\usebox{\plotpoint}}
\put(394,797){\usebox{\plotpoint}}
\put(395,796){\usebox{\plotpoint}}
\put(396,795){\usebox{\plotpoint}}
\put(397,794){\usebox{\plotpoint}}
\put(398,793){\usebox{\plotpoint}}
\put(399,792){\usebox{\plotpoint}}
\put(400,791){\usebox{\plotpoint}}
\put(401,790){\usebox{\plotpoint}}
\put(402,789){\usebox{\plotpoint}}
\put(403,788){\usebox{\plotpoint}}
\put(404,787){\usebox{\plotpoint}}
\put(405,786){\usebox{\plotpoint}}
\put(406,785){\usebox{\plotpoint}}
\put(407,784){\usebox{\plotpoint}}
\put(408,783){\usebox{\plotpoint}}
\put(409,782){\usebox{\plotpoint}}
\put(410,781){\usebox{\plotpoint}}
\put(411,780){\usebox{\plotpoint}}
\put(412,779){\usebox{\plotpoint}}
\put(413,778){\usebox{\plotpoint}}
\put(414,777){\usebox{\plotpoint}}
\put(415,776){\usebox{\plotpoint}}
\put(416,775){\usebox{\plotpoint}}
\put(417,774){\usebox{\plotpoint}}
\put(418,773){\usebox{\plotpoint}}
\put(419,772){\usebox{\plotpoint}}
\put(420,771){\usebox{\plotpoint}}
\put(421,770){\usebox{\plotpoint}}
\put(422,769){\usebox{\plotpoint}}
\put(423,768){\usebox{\plotpoint}}
\put(424,767){\usebox{\plotpoint}}
\put(425,766){\usebox{\plotpoint}}
\put(426,765){\usebox{\plotpoint}}
\put(427,764){\usebox{\plotpoint}}
\put(428,763){\usebox{\plotpoint}}
\put(430,762){\usebox{\plotpoint}}
\put(431,761){\usebox{\plotpoint}}
\put(432,760){\usebox{\plotpoint}}
\put(433,759){\usebox{\plotpoint}}
\put(434,758){\usebox{\plotpoint}}
\put(435,757){\usebox{\plotpoint}}
\put(436,756){\usebox{\plotpoint}}
\put(437,755){\usebox{\plotpoint}}
\put(438,754){\usebox{\plotpoint}}
\put(440,753){\usebox{\plotpoint}}
\put(441,752){\usebox{\plotpoint}}
\put(442,751){\usebox{\plotpoint}}
\put(443,750){\usebox{\plotpoint}}
\put(444,749){\usebox{\plotpoint}}
\put(445,748){\usebox{\plotpoint}}
\put(446,747){\usebox{\plotpoint}}
\put(447,746){\usebox{\plotpoint}}
\put(448,745){\usebox{\plotpoint}}
\put(449,744){\usebox{\plotpoint}}
\put(451,743){\usebox{\plotpoint}}
\put(452,742){\usebox{\plotpoint}}
\put(453,741){\usebox{\plotpoint}}
\put(454,740){\usebox{\plotpoint}}
\put(455,739){\usebox{\plotpoint}}
\put(456,738){\usebox{\plotpoint}}
\put(457,737){\usebox{\plotpoint}}
\put(458,736){\usebox{\plotpoint}}
\put(459,735){\usebox{\plotpoint}}
\put(460,734){\usebox{\plotpoint}}
\put(461,733){\usebox{\plotpoint}}
\put(462,732){\usebox{\plotpoint}}
\put(463,731){\usebox{\plotpoint}}
\put(464,730){\usebox{\plotpoint}}
\put(465,729){\usebox{\plotpoint}}
\put(466,728){\usebox{\plotpoint}}
\put(467,727){\usebox{\plotpoint}}
\put(468,726){\usebox{\plotpoint}}
\put(469,725){\usebox{\plotpoint}}
\put(470,724){\usebox{\plotpoint}}
\put(471,723){\usebox{\plotpoint}}
\put(472,722){\usebox{\plotpoint}}
\put(473,721){\usebox{\plotpoint}}
\put(474,720){\usebox{\plotpoint}}
\put(475,719){\usebox{\plotpoint}}
\put(476,718){\usebox{\plotpoint}}
\put(477,717){\usebox{\plotpoint}}
\put(478,716){\usebox{\plotpoint}}
\put(480,715){\usebox{\plotpoint}}
\put(481,714){\usebox{\plotpoint}}
\put(482,713){\usebox{\plotpoint}}
\put(483,712){\usebox{\plotpoint}}
\put(484,711){\usebox{\plotpoint}}
\put(485,710){\usebox{\plotpoint}}
\put(487,709){\usebox{\plotpoint}}
\put(488,708){\usebox{\plotpoint}}
\put(489,707){\usebox{\plotpoint}}
\put(490,706){\usebox{\plotpoint}}
\put(491,705){\usebox{\plotpoint}}
\put(492,704){\usebox{\plotpoint}}
\put(494,703){\usebox{\plotpoint}}
\put(495,702){\usebox{\plotpoint}}
\put(496,701){\usebox{\plotpoint}}
\put(497,700){\usebox{\plotpoint}}
\put(498,699){\usebox{\plotpoint}}
\put(499,698){\usebox{\plotpoint}}
\put(500,697){\usebox{\plotpoint}}
\put(501,696){\usebox{\plotpoint}}
\put(502,695){\usebox{\plotpoint}}
\put(503,694){\usebox{\plotpoint}}
\put(505,693){\usebox{\plotpoint}}
\put(506,692){\usebox{\plotpoint}}
\put(507,691){\usebox{\plotpoint}}
\put(508,690){\usebox{\plotpoint}}
\put(509,689){\usebox{\plotpoint}}
\put(510,688){\usebox{\plotpoint}}
\put(511,687){\usebox{\plotpoint}}
\put(512,686){\usebox{\plotpoint}}
\put(513,685){\usebox{\plotpoint}}
\put(514,684){\usebox{\plotpoint}}
\put(516,683){\usebox{\plotpoint}}
\put(517,682){\usebox{\plotpoint}}
\put(518,681){\usebox{\plotpoint}}
\put(519,680){\usebox{\plotpoint}}
\put(520,679){\usebox{\plotpoint}}
\put(521,678){\usebox{\plotpoint}}
\put(522,677){\usebox{\plotpoint}}
\put(524,676){\usebox{\plotpoint}}
\put(525,675){\usebox{\plotpoint}}
\put(526,674){\usebox{\plotpoint}}
\put(527,673){\usebox{\plotpoint}}
\put(528,672){\usebox{\plotpoint}}
\put(529,671){\usebox{\plotpoint}}
\put(531,670){\usebox{\plotpoint}}
\put(532,669){\usebox{\plotpoint}}
\put(533,668){\usebox{\plotpoint}}
\put(534,667){\usebox{\plotpoint}}
\put(535,666){\usebox{\plotpoint}}
\put(536,665){\usebox{\plotpoint}}
\put(538,664){\usebox{\plotpoint}}
\put(539,663){\usebox{\plotpoint}}
\put(540,662){\usebox{\plotpoint}}
\put(541,661){\usebox{\plotpoint}}
\put(542,660){\usebox{\plotpoint}}
\put(543,659){\usebox{\plotpoint}}
\put(544,658){\usebox{\plotpoint}}
\put(546,657){\usebox{\plotpoint}}
\put(547,656){\usebox{\plotpoint}}
\put(548,655){\usebox{\plotpoint}}
\put(549,654){\usebox{\plotpoint}}
\put(550,653){\usebox{\plotpoint}}
\put(551,652){\usebox{\plotpoint}}
\put(553,651){\usebox{\plotpoint}}
\put(554,650){\usebox{\plotpoint}}
\put(555,649){\usebox{\plotpoint}}
\put(556,648){\usebox{\plotpoint}}
\put(557,647){\usebox{\plotpoint}}
\put(558,646){\usebox{\plotpoint}}
\put(560,645){\usebox{\plotpoint}}
\put(561,644){\usebox{\plotpoint}}
\put(562,643){\usebox{\plotpoint}}
\put(563,642){\usebox{\plotpoint}}
\put(564,641){\usebox{\plotpoint}}
\put(565,640){\usebox{\plotpoint}}
\put(566,639){\usebox{\plotpoint}}
\put(567,638){\usebox{\plotpoint}}
\put(568,637){\usebox{\plotpoint}}
\put(569,636){\usebox{\plotpoint}}
\put(571,635){\usebox{\plotpoint}}
\put(572,634){\usebox{\plotpoint}}
\put(573,633){\usebox{\plotpoint}}
\put(574,632){\usebox{\plotpoint}}
\put(575,631){\usebox{\plotpoint}}
\put(576,630){\usebox{\plotpoint}}
\put(577,629){\usebox{\plotpoint}}
\put(578,628){\usebox{\plotpoint}}
\put(579,627){\usebox{\plotpoint}}
\put(581,626){\usebox{\plotpoint}}
\put(582,625){\usebox{\plotpoint}}
\put(583,624){\usebox{\plotpoint}}
\put(584,623){\usebox{\plotpoint}}
\put(585,622){\usebox{\plotpoint}}
\put(587,621){\usebox{\plotpoint}}
\put(588,620){\usebox{\plotpoint}}
\put(589,619){\usebox{\plotpoint}}
\put(590,618){\usebox{\plotpoint}}
\put(592,617){\usebox{\plotpoint}}
\put(593,616){\usebox{\plotpoint}}
\put(594,615){\usebox{\plotpoint}}
\put(595,614){\usebox{\plotpoint}}
\put(596,613){\usebox{\plotpoint}}
\put(598,612){\usebox{\plotpoint}}
\put(599,611){\usebox{\plotpoint}}
\put(600,610){\usebox{\plotpoint}}
\put(601,609){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(392,856){\usebox{\plotpoint}}
\put(392,854){\usebox{\plotpoint}}
\put(393,853){\usebox{\plotpoint}}
\put(394,852){\usebox{\plotpoint}}
\put(395,851){\usebox{\plotpoint}}
\put(396,849){\usebox{\plotpoint}}
\put(397,848){\usebox{\plotpoint}}
\put(398,847){\usebox{\plotpoint}}
\put(399,846){\usebox{\plotpoint}}
\put(400,845){\usebox{\plotpoint}}
\put(401,843){\usebox{\plotpoint}}
\put(402,842){\usebox{\plotpoint}}
\put(403,841){\usebox{\plotpoint}}
\put(404,840){\usebox{\plotpoint}}
\put(405,839){\usebox{\plotpoint}}
\put(406,837){\usebox{\plotpoint}}
\put(407,836){\usebox{\plotpoint}}
\put(408,835){\usebox{\plotpoint}}
\put(409,834){\usebox{\plotpoint}}
\put(410,833){\usebox{\plotpoint}}
\put(411,831){\usebox{\plotpoint}}
\put(412,830){\usebox{\plotpoint}}
\put(413,829){\usebox{\plotpoint}}
\put(414,828){\usebox{\plotpoint}}
\put(415,827){\usebox{\plotpoint}}
\put(416,825){\usebox{\plotpoint}}
\put(417,824){\usebox{\plotpoint}}
\put(418,823){\usebox{\plotpoint}}
\put(419,822){\usebox{\plotpoint}}
\put(420,821){\usebox{\plotpoint}}
\put(421,819){\usebox{\plotpoint}}
\put(422,818){\usebox{\plotpoint}}
\put(423,817){\usebox{\plotpoint}}
\put(424,816){\usebox{\plotpoint}}
\put(425,815){\usebox{\plotpoint}}
\put(426,813){\usebox{\plotpoint}}
\put(427,812){\usebox{\plotpoint}}
\put(428,811){\usebox{\plotpoint}}
\put(429,810){\usebox{\plotpoint}}
\put(430,809){\usebox{\plotpoint}}
\put(431,807){\usebox{\plotpoint}}
\put(432,806){\usebox{\plotpoint}}
\put(433,805){\usebox{\plotpoint}}
\put(434,804){\usebox{\plotpoint}}
\put(435,803){\usebox{\plotpoint}}
\put(436,802){\usebox{\plotpoint}}
\put(437,800){\usebox{\plotpoint}}
\put(438,799){\usebox{\plotpoint}}
\put(439,798){\usebox{\plotpoint}}
\put(440,797){\usebox{\plotpoint}}
\put(441,796){\usebox{\plotpoint}}
\put(442,795){\usebox{\plotpoint}}
\put(443,794){\usebox{\plotpoint}}
\put(444,792){\usebox{\plotpoint}}
\put(445,791){\usebox{\plotpoint}}
\put(446,790){\usebox{\plotpoint}}
\put(447,789){\usebox{\plotpoint}}
\put(448,788){\usebox{\plotpoint}}
\put(449,787){\usebox{\plotpoint}}
\put(450,786){\usebox{\plotpoint}}
\put(451,784){\usebox{\plotpoint}}
\put(452,783){\usebox{\plotpoint}}
\put(453,782){\usebox{\plotpoint}}
\put(454,781){\usebox{\plotpoint}}
\put(455,780){\usebox{\plotpoint}}
\put(456,779){\usebox{\plotpoint}}
\put(457,778){\usebox{\plotpoint}}
\put(458,777){\usebox{\plotpoint}}
\put(459,775){\usebox{\plotpoint}}
\put(460,774){\usebox{\plotpoint}}
\put(461,773){\usebox{\plotpoint}}
\put(462,772){\usebox{\plotpoint}}
\put(463,771){\usebox{\plotpoint}}
\put(464,770){\usebox{\plotpoint}}
\put(465,769){\usebox{\plotpoint}}
\put(466,767){\usebox{\plotpoint}}
\put(467,766){\usebox{\plotpoint}}
\put(468,765){\usebox{\plotpoint}}
\put(469,764){\usebox{\plotpoint}}
\put(470,763){\usebox{\plotpoint}}
\put(471,762){\usebox{\plotpoint}}
\put(472,761){\usebox{\plotpoint}}
\put(473,760){\usebox{\plotpoint}}
\put(474,758){\usebox{\plotpoint}}
\put(475,757){\usebox{\plotpoint}}
\put(476,756){\usebox{\plotpoint}}
\put(477,755){\usebox{\plotpoint}}
\put(478,754){\usebox{\plotpoint}}
\put(479,753){\usebox{\plotpoint}}
\put(480,752){\usebox{\plotpoint}}
\put(481,751){\usebox{\plotpoint}}
\put(482,749){\usebox{\plotpoint}}
\put(483,748){\usebox{\plotpoint}}
\put(484,747){\usebox{\plotpoint}}
\put(485,746){\usebox{\plotpoint}}
\put(486,745){\usebox{\plotpoint}}
\put(487,744){\usebox{\plotpoint}}
\put(488,743){\usebox{\plotpoint}}
\put(489,742){\usebox{\plotpoint}}
\put(490,741){\usebox{\plotpoint}}
\put(491,740){\usebox{\plotpoint}}
\put(492,739){\usebox{\plotpoint}}
\put(493,738){\usebox{\plotpoint}}
\put(494,737){\usebox{\plotpoint}}
\put(495,736){\usebox{\plotpoint}}
\put(496,735){\usebox{\plotpoint}}
\put(497,733){\usebox{\plotpoint}}
\put(498,732){\usebox{\plotpoint}}
\put(499,731){\usebox{\plotpoint}}
\put(500,730){\usebox{\plotpoint}}
\put(501,729){\usebox{\plotpoint}}
\put(502,728){\usebox{\plotpoint}}
\put(503,727){\usebox{\plotpoint}}
\put(504,726){\usebox{\plotpoint}}
\put(505,725){\usebox{\plotpoint}}
\put(506,724){\usebox{\plotpoint}}
\put(507,723){\usebox{\plotpoint}}
\put(508,722){\usebox{\plotpoint}}
\put(509,721){\usebox{\plotpoint}}
\put(510,720){\usebox{\plotpoint}}
\put(511,719){\usebox{\plotpoint}}
\put(512,717){\usebox{\plotpoint}}
\put(513,716){\usebox{\plotpoint}}
\put(514,715){\usebox{\plotpoint}}
\put(515,714){\usebox{\plotpoint}}
\put(516,713){\usebox{\plotpoint}}
\put(517,712){\usebox{\plotpoint}}
\put(518,711){\usebox{\plotpoint}}
\put(519,710){\usebox{\plotpoint}}
\put(520,709){\usebox{\plotpoint}}
\put(521,708){\usebox{\plotpoint}}
\put(522,707){\usebox{\plotpoint}}
\put(523,706){\usebox{\plotpoint}}
\put(524,705){\usebox{\plotpoint}}
\put(525,704){\usebox{\plotpoint}}
\put(526,703){\usebox{\plotpoint}}
\put(527,702){\usebox{\plotpoint}}
\put(528,700){\usebox{\plotpoint}}
\put(529,699){\usebox{\plotpoint}}
\put(530,698){\usebox{\plotpoint}}
\put(531,697){\usebox{\plotpoint}}
\put(532,696){\usebox{\plotpoint}}
\put(533,695){\usebox{\plotpoint}}
\put(534,694){\usebox{\plotpoint}}
\put(535,693){\usebox{\plotpoint}}
\put(536,692){\usebox{\plotpoint}}
\put(537,691){\usebox{\plotpoint}}
\put(538,690){\usebox{\plotpoint}}
\put(539,689){\usebox{\plotpoint}}
\put(540,688){\usebox{\plotpoint}}
\put(541,687){\usebox{\plotpoint}}
\put(542,686){\usebox{\plotpoint}}
\put(543,685){\usebox{\plotpoint}}
\put(544,684){\usebox{\plotpoint}}
\put(545,683){\usebox{\plotpoint}}
\put(546,682){\usebox{\plotpoint}}
\put(547,681){\usebox{\plotpoint}}
\put(548,680){\usebox{\plotpoint}}
\put(549,679){\usebox{\plotpoint}}
\put(550,677){\usebox{\plotpoint}}
\put(551,676){\usebox{\plotpoint}}
\put(552,675){\usebox{\plotpoint}}
\put(553,674){\usebox{\plotpoint}}
\put(554,673){\usebox{\plotpoint}}
\put(555,672){\usebox{\plotpoint}}
\put(556,671){\usebox{\plotpoint}}
\put(557,670){\usebox{\plotpoint}}
\put(558,669){\usebox{\plotpoint}}
\put(559,668){\usebox{\plotpoint}}
\put(560,667){\usebox{\plotpoint}}
\put(561,666){\usebox{\plotpoint}}
\put(562,665){\usebox{\plotpoint}}
\put(563,664){\usebox{\plotpoint}}
\put(564,663){\usebox{\plotpoint}}
\put(565,662){\usebox{\plotpoint}}
\put(566,661){\usebox{\plotpoint}}
\put(567,660){\usebox{\plotpoint}}
\put(568,659){\usebox{\plotpoint}}
\put(569,658){\usebox{\plotpoint}}
\put(570,657){\usebox{\plotpoint}}
\put(571,656){\usebox{\plotpoint}}
\put(572,655){\usebox{\plotpoint}}
\put(573,655){\usebox{\plotpoint}}
\put(573,655){\usebox{\plotpoint}}
\put(574,654){\usebox{\plotpoint}}
\put(575,653){\usebox{\plotpoint}}
\put(576,652){\usebox{\plotpoint}}
\put(577,651){\usebox{\plotpoint}}
\put(578,650){\usebox{\plotpoint}}
\put(579,649){\usebox{\plotpoint}}
\put(580,648){\usebox{\plotpoint}}
\put(581,647){\usebox{\plotpoint}}
\put(582,646){\usebox{\plotpoint}}
\put(583,645){\usebox{\plotpoint}}
\put(584,644){\usebox{\plotpoint}}
\put(585,643){\usebox{\plotpoint}}
\put(586,642){\usebox{\plotpoint}}
\put(587,641){\usebox{\plotpoint}}
\put(588,640){\usebox{\plotpoint}}
\put(589,639){\usebox{\plotpoint}}
\put(590,638){\usebox{\plotpoint}}
\put(591,637){\usebox{\plotpoint}}
\put(592,636){\usebox{\plotpoint}}
\put(593,635){\usebox{\plotpoint}}
\put(594,634){\usebox{\plotpoint}}
\put(595,633){\usebox{\plotpoint}}
\put(596,632){\usebox{\plotpoint}}
\put(597,631){\usebox{\plotpoint}}
\put(598,630){\usebox{\plotpoint}}
\put(599,629){\usebox{\plotpoint}}
\put(600,628){\usebox{\plotpoint}}
\put(601,627){\usebox{\plotpoint}}
\put(602,626){\usebox{\plotpoint}}
\put(603,625){\usebox{\plotpoint}}
\put(604,624){\usebox{\plotpoint}}
\put(605,623){\usebox{\plotpoint}}
\put(606,622){\usebox{\plotpoint}}
\put(607,621){\usebox{\plotpoint}}
\put(608,620){\usebox{\plotpoint}}
\put(609,619){\usebox{\plotpoint}}
\put(610,618){\usebox{\plotpoint}}
\put(611,617){\usebox{\plotpoint}}
\put(612,616){\usebox{\plotpoint}}
\put(613,615){\usebox{\plotpoint}}
\put(614,614){\usebox{\plotpoint}}
\put(615,613){\usebox{\plotpoint}}
\put(616,612){\usebox{\plotpoint}}
\put(617,611){\usebox{\plotpoint}}
\put(619,610){\usebox{\plotpoint}}
\put(620,609){\usebox{\plotpoint}}
\put(621,608){\usebox{\plotpoint}}
\put(622,607){\usebox{\plotpoint}}
\put(623,606){\usebox{\plotpoint}}
\put(624,605){\usebox{\plotpoint}}
\put(625,604){\usebox{\plotpoint}}
\put(626,603){\usebox{\plotpoint}}
\put(627,602){\usebox{\plotpoint}}
\put(628,601){\usebox{\plotpoint}}
\put(629,600){\usebox{\plotpoint}}
\put(630,599){\usebox{\plotpoint}}
\put(631,598){\usebox{\plotpoint}}
\put(632,597){\usebox{\plotpoint}}
\put(633,596){\usebox{\plotpoint}}
\put(634,595){\usebox{\plotpoint}}
\put(635,594){\usebox{\plotpoint}}
\put(636,593){\usebox{\plotpoint}}
\put(637,592){\usebox{\plotpoint}}
\put(638,591){\usebox{\plotpoint}}
\put(639,590){\usebox{\plotpoint}}
\put(641,589){\usebox{\plotpoint}}
\put(642,588){\usebox{\plotpoint}}
\put(643,587){\usebox{\plotpoint}}
\put(644,586){\usebox{\plotpoint}}
\put(645,585){\usebox{\plotpoint}}
\put(646,584){\usebox{\plotpoint}}
\put(647,583){\usebox{\plotpoint}}
\put(648,582){\usebox{\plotpoint}}
\put(649,581){\usebox{\plotpoint}}
\put(650,580){\usebox{\plotpoint}}
\put(651,579){\usebox{\plotpoint}}
\put(652,578){\usebox{\plotpoint}}
\put(653,577){\usebox{\plotpoint}}
\put(654,576){\usebox{\plotpoint}}
\put(655,575){\usebox{\plotpoint}}
\put(656,574){\usebox{\plotpoint}}
\put(657,573){\usebox{\plotpoint}}
\put(658,572){\usebox{\plotpoint}}
\put(659,571){\usebox{\plotpoint}}
\put(660,570){\usebox{\plotpoint}}
\put(661,569){\usebox{\plotpoint}}
\put(662,568){\usebox{\plotpoint}}
\put(664,567){\usebox{\plotpoint}}
\put(665,566){\usebox{\plotpoint}}
\put(666,565){\usebox{\plotpoint}}
\put(667,564){\usebox{\plotpoint}}
\put(668,563){\usebox{\plotpoint}}
\put(669,562){\usebox{\plotpoint}}
\put(670,561){\usebox{\plotpoint}}
\put(672,560){\usebox{\plotpoint}}
\put(673,559){\usebox{\plotpoint}}
\put(674,558){\usebox{\plotpoint}}
\put(675,557){\usebox{\plotpoint}}
\put(676,556){\usebox{\plotpoint}}
\put(677,555){\usebox{\plotpoint}}
\put(678,554){\usebox{\plotpoint}}
\put(679,553){\usebox{\plotpoint}}
\put(681,552){\usebox{\plotpoint}}
\put(682,551){\usebox{\plotpoint}}
\put(683,550){\usebox{\plotpoint}}
\put(684,549){\usebox{\plotpoint}}
\put(685,548){\usebox{\plotpoint}}
\put(686,547){\usebox{\plotpoint}}
\put(687,546){\usebox{\plotpoint}}
\put(688,545){\usebox{\plotpoint}}
\put(690,544){\usebox{\plotpoint}}
\put(691,543){\usebox{\plotpoint}}
\put(692,542){\usebox{\plotpoint}}
\put(693,541){\usebox{\plotpoint}}
\put(694,540){\usebox{\plotpoint}}
\put(695,539){\usebox{\plotpoint}}
\put(696,538){\usebox{\plotpoint}}
\put(697,537){\usebox{\plotpoint}}
\put(699,536){\usebox{\plotpoint}}
\put(700,535){\usebox{\plotpoint}}
\put(701,534){\usebox{\plotpoint}}
\put(702,533){\usebox{\plotpoint}}
\put(703,532){\usebox{\plotpoint}}
\put(704,531){\usebox{\plotpoint}}
\put(705,530){\usebox{\plotpoint}}
\put(706,529){\usebox{\plotpoint}}
\put(708,528){\usebox{\plotpoint}}
\put(709,527){\usebox{\plotpoint}}
\put(710,526){\usebox{\plotpoint}}
\put(711,525){\usebox{\plotpoint}}
\put(712,524){\usebox{\plotpoint}}
\put(713,523){\usebox{\plotpoint}}
\put(714,522){\usebox{\plotpoint}}
\put(715,521){\usebox{\plotpoint}}
\put(717,520){\usebox{\plotpoint}}
\put(718,519){\usebox{\plotpoint}}
\put(719,518){\usebox{\plotpoint}}
\put(720,517){\usebox{\plotpoint}}
\put(721,516){\usebox{\plotpoint}}
\put(722,515){\usebox{\plotpoint}}
\put(723,514){\usebox{\plotpoint}}
\put(724,513){\usebox{\plotpoint}}
\put(726,512){\usebox{\plotpoint}}
\put(727,511){\usebox{\plotpoint}}
\put(728,510){\usebox{\plotpoint}}
\put(729,509){\usebox{\plotpoint}}
\put(730,508){\usebox{\plotpoint}}
\put(731,507){\usebox{\plotpoint}}
\put(732,506){\usebox{\plotpoint}}
\put(733,505){\usebox{\plotpoint}}
\put(735,504){\usebox{\plotpoint}}
\put(736,503){\usebox{\plotpoint}}
\put(737,502){\usebox{\plotpoint}}
\put(738,501){\usebox{\plotpoint}}
\put(739,500){\usebox{\plotpoint}}
\put(740,499){\usebox{\plotpoint}}
\put(741,498){\usebox{\plotpoint}}
\put(742,497){\usebox{\plotpoint}}
\put(744,496){\usebox{\plotpoint}}
\put(745,495){\usebox{\plotpoint}}
\put(746,494){\usebox{\plotpoint}}
\put(747,493){\usebox{\plotpoint}}
\put(748,492){\usebox{\plotpoint}}
\put(749,491){\usebox{\plotpoint}}
\put(750,490){\usebox{\plotpoint}}
\put(751,489){\usebox{\plotpoint}}
\put(753,488){\usebox{\plotpoint}}
\put(754,487){\usebox{\plotpoint}}
\put(755,486){\usebox{\plotpoint}}
\put(756,485){\usebox{\plotpoint}}
\put(757,484){\usebox{\plotpoint}}
\put(758,483){\usebox{\plotpoint}}
\put(760,482){\usebox{\plotpoint}}
\put(761,481){\usebox{\plotpoint}}
\put(762,480){\usebox{\plotpoint}}
\put(763,479){\usebox{\plotpoint}}
\put(764,478){\usebox{\plotpoint}}
\put(766,477){\usebox{\plotpoint}}
\put(767,476){\usebox{\plotpoint}}
\put(768,475){\usebox{\plotpoint}}
\put(769,474){\usebox{\plotpoint}}
\put(770,473){\usebox{\plotpoint}}
\put(771,472){\usebox{\plotpoint}}
\put(773,471){\usebox{\plotpoint}}
\put(774,470){\usebox{\plotpoint}}
\put(775,469){\usebox{\plotpoint}}
\put(776,468){\usebox{\plotpoint}}
\put(777,467){\usebox{\plotpoint}}
\put(779,466){\usebox{\plotpoint}}
\put(780,465){\usebox{\plotpoint}}
\put(781,464){\usebox{\plotpoint}}
\put(782,463){\usebox{\plotpoint}}
\put(783,462){\usebox{\plotpoint}}
\put(784,461){\usebox{\plotpoint}}
\put(786,460){\usebox{\plotpoint}}
\put(787,459){\usebox{\plotpoint}}
\put(788,458){\usebox{\plotpoint}}
\put(789,457){\usebox{\plotpoint}}
\put(790,456){\usebox{\plotpoint}}
\put(792,455){\usebox{\plotpoint}}
\put(793,454){\usebox{\plotpoint}}
\put(794,453){\usebox{\plotpoint}}
\put(795,452){\usebox{\plotpoint}}
\put(796,451){\usebox{\plotpoint}}
\put(797,450){\usebox{\plotpoint}}
\put(799,449){\usebox{\plotpoint}}
\put(800,448){\usebox{\plotpoint}}
\put(801,447){\usebox{\plotpoint}}
\put(803,446){\usebox{\plotpoint}}
\put(804,445){\usebox{\plotpoint}}
\put(805,444){\usebox{\plotpoint}}
\put(806,443){\usebox{\plotpoint}}
\put(808,442){\usebox{\plotpoint}}
\put(809,441){\usebox{\plotpoint}}
\put(810,440){\usebox{\plotpoint}}
\put(811,439){\usebox{\plotpoint}}
\put(813,438){\usebox{\plotpoint}}
\put(814,437){\usebox{\plotpoint}}
\put(815,436){\usebox{\plotpoint}}
\put(816,435){\usebox{\plotpoint}}
\put(818,434){\usebox{\plotpoint}}
\put(819,433){\usebox{\plotpoint}}
\put(820,432){\usebox{\plotpoint}}
\put(821,431){\usebox{\plotpoint}}
\put(823,430){\usebox{\plotpoint}}
\put(824,429){\usebox{\plotpoint}}
\put(825,428){\usebox{\plotpoint}}
\put(826,427){\usebox{\plotpoint}}
\put(828,426){\usebox{\plotpoint}}
\put(829,425){\usebox{\plotpoint}}
\put(830,424){\usebox{\plotpoint}}
\put(831,423){\usebox{\plotpoint}}
\put(833,422){\usebox{\plotpoint}}
\put(834,421){\usebox{\plotpoint}}
\put(835,420){\usebox{\plotpoint}}
\put(836,419){\usebox{\plotpoint}}
\put(838,418){\usebox{\plotpoint}}
\put(839,417){\usebox{\plotpoint}}
\put(840,416){\usebox{\plotpoint}}
\put(841,415){\usebox{\plotpoint}}
\put(843,414){\usebox{\plotpoint}}
\put(844,413){\usebox{\plotpoint}}
\put(845,412){\usebox{\plotpoint}}
\put(846,411){\usebox{\plotpoint}}
\put(848,410){\usebox{\plotpoint}}
\put(849,409){\usebox{\plotpoint}}
\put(850,408){\usebox{\plotpoint}}
\put(851,407){\usebox{\plotpoint}}
\put(853,406){\usebox{\plotpoint}}
\put(854,405){\usebox{\plotpoint}}
\put(855,404){\usebox{\plotpoint}}
\put(857,403){\usebox{\plotpoint}}
\put(858,402){\usebox{\plotpoint}}
\put(859,401){\usebox{\plotpoint}}
\put(860,400){\usebox{\plotpoint}}
\put(862,399){\usebox{\plotpoint}}
\put(863,398){\usebox{\plotpoint}}
\put(864,397){\usebox{\plotpoint}}
\put(866,396){\usebox{\plotpoint}}
\put(867,395){\usebox{\plotpoint}}
\put(868,394){\usebox{\plotpoint}}
\put(869,393){\usebox{\plotpoint}}
\put(871,392){\usebox{\plotpoint}}
\put(872,391){\usebox{\plotpoint}}
\put(873,390){\usebox{\plotpoint}}
\put(875,389){\usebox{\plotpoint}}
\put(876,388){\usebox{\plotpoint}}
\put(877,387){\usebox{\plotpoint}}
\put(878,386){\usebox{\plotpoint}}
\put(880,385){\usebox{\plotpoint}}
\put(881,384){\usebox{\plotpoint}}
\put(882,383){\usebox{\plotpoint}}
\put(884,382){\usebox{\plotpoint}}
\put(885,381){\usebox{\plotpoint}}
\put(886,380){\usebox{\plotpoint}}
\put(887,379){\usebox{\plotpoint}}
\put(889,378){\usebox{\plotpoint}}
\put(890,377){\usebox{\plotpoint}}
\put(891,376){\usebox{\plotpoint}}
\put(893,375){\usebox{\plotpoint}}
\put(894,374){\usebox{\plotpoint}}
\put(895,373){\usebox{\plotpoint}}
\put(897,372){\usebox{\plotpoint}}
\put(898,371){\usebox{\plotpoint}}
\put(899,370){\usebox{\plotpoint}}
\put(901,369){\usebox{\plotpoint}}
\put(902,368){\usebox{\plotpoint}}
\put(903,367){\usebox{\plotpoint}}
\put(905,366){\usebox{\plotpoint}}
\put(906,365){\usebox{\plotpoint}}
\put(907,364){\usebox{\plotpoint}}
\put(909,363){\usebox{\plotpoint}}
\put(910,362){\usebox{\plotpoint}}
\put(911,361){\usebox{\plotpoint}}
\put(913,360){\usebox{\plotpoint}}
\put(914,359){\usebox{\plotpoint}}
\put(915,358){\usebox{\plotpoint}}
\put(917,357){\usebox{\plotpoint}}
\put(918,356){\usebox{\plotpoint}}
\put(919,355){\usebox{\plotpoint}}
\put(921,354){\usebox{\plotpoint}}
\put(922,353){\usebox{\plotpoint}}
\put(923,352){\usebox{\plotpoint}}
\put(925,351){\usebox{\plotpoint}}
\put(926,350){\usebox{\plotpoint}}
\put(927,349){\usebox{\plotpoint}}
\put(929,348){\usebox{\plotpoint}}
\put(930,347){\usebox{\plotpoint}}
\put(931,346){\usebox{\plotpoint}}
\put(933,345){\usebox{\plotpoint}}
\put(934,344){\usebox{\plotpoint}}
\put(935,343){\usebox{\plotpoint}}
\put(937,342){\usebox{\plotpoint}}
\put(938,341){\usebox{\plotpoint}}
\put(939,340){\usebox{\plotpoint}}
\put(941,339){\usebox{\plotpoint}}
\put(942,338){\usebox{\plotpoint}}
\put(943,337){\usebox{\plotpoint}}
\put(945,336){\usebox{\plotpoint}}
\put(946,335){\usebox{\plotpoint}}
\put(948,334){\usebox{\plotpoint}}
\put(949,333){\usebox{\plotpoint}}
\put(950,332){\usebox{\plotpoint}}
\put(952,331){\usebox{\plotpoint}}
\put(953,330){\usebox{\plotpoint}}
\put(954,329){\usebox{\plotpoint}}
\put(956,328){\usebox{\plotpoint}}
\put(957,327){\usebox{\plotpoint}}
\put(958,326){\usebox{\plotpoint}}
\put(960,325){\usebox{\plotpoint}}
\put(961,324){\usebox{\plotpoint}}
\put(963,323){\usebox{\plotpoint}}
\put(964,322){\usebox{\plotpoint}}
\put(965,321){\usebox{\plotpoint}}
\put(967,320){\usebox{\plotpoint}}
\put(968,319){\usebox{\plotpoint}}
\put(969,318){\usebox{\plotpoint}}
\put(971,317){\usebox{\plotpoint}}
\put(972,316){\usebox{\plotpoint}}
\put(973,315){\usebox{\plotpoint}}
\put(975,314){\usebox{\plotpoint}}
\put(976,313){\usebox{\plotpoint}}
\put(978,312){\usebox{\plotpoint}}
\put(979,311){\usebox{\plotpoint}}
\put(980,310){\usebox{\plotpoint}}
\put(982,309){\usebox{\plotpoint}}
\put(983,308){\usebox{\plotpoint}}
\put(985,307){\usebox{\plotpoint}}
\put(986,306){\usebox{\plotpoint}}
\put(987,305){\usebox{\plotpoint}}
\put(989,304){\usebox{\plotpoint}}
\put(990,303){\usebox{\plotpoint}}
\put(992,302){\usebox{\plotpoint}}
\put(993,301){\usebox{\plotpoint}}
\put(994,300){\usebox{\plotpoint}}
\put(996,299){\usebox{\plotpoint}}
\put(997,298){\usebox{\plotpoint}}
\put(999,297){\usebox{\plotpoint}}
\put(1000,296){\usebox{\plotpoint}}
\put(1001,295){\usebox{\plotpoint}}
\put(1003,294){\usebox{\plotpoint}}
\put(1004,293){\usebox{\plotpoint}}
\put(1006,292){\usebox{\plotpoint}}
\put(1007,291){\usebox{\plotpoint}}
\put(1008,290){\usebox{\plotpoint}}
\put(1010,289){\usebox{\plotpoint}}
\put(1011,288){\usebox{\plotpoint}}
\put(1013,287){\usebox{\plotpoint}}
\put(1014,286){\usebox{\plotpoint}}
\put(1015,285){\usebox{\plotpoint}}
\put(1017,284){\usebox{\plotpoint}}
\put(1018,283){\usebox{\plotpoint}}
\put(1020,282){\usebox{\plotpoint}}
\put(1021,281){\usebox{\plotpoint}}
\put(1023,280){\usebox{\plotpoint}}
\put(1024,279){\usebox{\plotpoint}}
\put(1025,278){\usebox{\plotpoint}}
\put(1027,277){\usebox{\plotpoint}}
\put(1028,276){\usebox{\plotpoint}}
\put(1030,275){\usebox{\plotpoint}}
\put(1031,274){\usebox{\plotpoint}}
\put(1033,273){\usebox{\plotpoint}}
\put(1034,272){\usebox{\plotpoint}}
\put(1036,271){\usebox{\plotpoint}}
\put(1037,270){\usebox{\plotpoint}}
\put(1038,269){\usebox{\plotpoint}}
\put(1040,268){\usebox{\plotpoint}}
\put(1041,267){\usebox{\plotpoint}}
\put(1043,266){\usebox{\plotpoint}}
\put(1044,265){\usebox{\plotpoint}}
\put(1046,264){\usebox{\plotpoint}}
\put(1047,263){\usebox{\plotpoint}}
\put(1049,262){\usebox{\plotpoint}}
\put(1050,261){\usebox{\plotpoint}}
\put(1052,260){\usebox{\plotpoint}}
\put(1053,259){\usebox{\plotpoint}}
\put(1054,258){\usebox{\plotpoint}}
\put(1056,257){\usebox{\plotpoint}}
\put(1057,256){\usebox{\plotpoint}}
\put(1059,255){\usebox{\plotpoint}}
\put(1060,254){\usebox{\plotpoint}}
\put(1062,253){\usebox{\plotpoint}}
\put(1063,252){\usebox{\plotpoint}}
\put(1065,251){\usebox{\plotpoint}}
\put(1066,250){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(306,874){\usebox{\plotpoint}}
\put(306,874){\usebox{\plotpoint}}
\put(307,873){\usebox{\plotpoint}}
\put(308,872){\usebox{\plotpoint}}
\put(309,871){\usebox{\plotpoint}}
\put(310,870){\usebox{\plotpoint}}
\put(311,869){\usebox{\plotpoint}}
\put(312,868){\usebox{\plotpoint}}
\put(313,867){\usebox{\plotpoint}}
\put(314,866){\usebox{\plotpoint}}
\put(315,865){\usebox{\plotpoint}}
\put(316,864){\usebox{\plotpoint}}
\put(317,863){\usebox{\plotpoint}}
\put(318,862){\usebox{\plotpoint}}
\put(319,861){\usebox{\plotpoint}}
\put(320,860){\usebox{\plotpoint}}
\put(321,859){\usebox{\plotpoint}}
\put(322,858){\usebox{\plotpoint}}
\put(323,857){\usebox{\plotpoint}}
\put(324,856){\usebox{\plotpoint}}
\put(325,855){\usebox{\plotpoint}}
\put(326,854){\usebox{\plotpoint}}
\put(327,853){\usebox{\plotpoint}}
\put(328,852){\usebox{\plotpoint}}
\put(329,851){\usebox{\plotpoint}}
\put(330,850){\usebox{\plotpoint}}
\put(331,849){\usebox{\plotpoint}}
\put(332,848){\usebox{\plotpoint}}
\put(333,847){\usebox{\plotpoint}}
\put(334,846){\usebox{\plotpoint}}
\put(335,845){\usebox{\plotpoint}}
\put(336,844){\usebox{\plotpoint}}
\put(337,843){\usebox{\plotpoint}}
\put(338,842){\usebox{\plotpoint}}
\put(339,841){\usebox{\plotpoint}}
\put(340,840){\usebox{\plotpoint}}
\put(341,839){\usebox{\plotpoint}}
\put(342,838){\usebox{\plotpoint}}
\put(343,837){\usebox{\plotpoint}}
\put(344,836){\usebox{\plotpoint}}
\put(345,835){\usebox{\plotpoint}}
\put(346,834){\usebox{\plotpoint}}
\put(347,833){\usebox{\plotpoint}}
\put(348,832){\usebox{\plotpoint}}
\put(349,831){\usebox{\plotpoint}}
\put(351,830){\usebox{\plotpoint}}
\put(352,829){\usebox{\plotpoint}}
\put(353,828){\usebox{\plotpoint}}
\put(354,827){\usebox{\plotpoint}}
\put(355,826){\usebox{\plotpoint}}
\put(356,825){\usebox{\plotpoint}}
\put(357,824){\usebox{\plotpoint}}
\put(358,823){\usebox{\plotpoint}}
\put(359,822){\usebox{\plotpoint}}
\put(360,821){\usebox{\plotpoint}}
\put(361,820){\usebox{\plotpoint}}
\put(362,819){\usebox{\plotpoint}}
\put(363,818){\usebox{\plotpoint}}
\put(364,817){\usebox{\plotpoint}}
\put(365,816){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1200,990)(-270,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-$500}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,238){\makebox(0,0)[r]{-450}}
\put(1116,238){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,318){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,318){\makebox(0,0)[r]{$-$400}}
\put(1116,318){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,398){\makebox(0,0)[r]{-350}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,478){\makebox(0,0)[r]{$-$300}}
\put(1116,478){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,557){\makebox(0,0)[r]{-250}}
\put(1116,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{$-$200}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,717){\makebox(0,0)[r]{-150}}
\put(1116,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,797){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,797){\makebox(0,0)[r]{$-$100}}
\put(1116,797){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,877){\makebox(0,0)[r]{-50}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.4}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,113){\makebox(0,0){0.5}}
\put(409,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,113){\makebox(0,0){0.6}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){0.7}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){0.8}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,113){\makebox(0,0){0.9}}
\put(991,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){1.0}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(50,517){\makebox(0,0)[l]{\shortstack{$\xi_{+-}$}}}
\put(700,35){\makebox(0,0){$\cos\delta$}}
\put(360,680){a: $D\pi$}
\put(360,600){b: $D^{*}\pi$}
\put(360,520){c: $D\rho$}
\put(1100,560){\makebox(0,0){c}}
\put(1040,640){\makebox(0,0){a}}
\put(1045,420){\makebox(0,0){b}}
\put(361,240){\makebox(0,0){(a)}}
\put(1132,353){\usebox{\plotpoint}}
\put(1132,353){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1131,354){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1130,356){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1129,358){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1128,359){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1127,361){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1126,363){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1125,365){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1124,366){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1123,368){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1122,370){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1121,372){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1120,373){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1119,375){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1118,377){\rule[-0.175pt]{0.350pt}{0.418pt}}
\put(1117,379){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1116,382){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1115,386){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1114,390){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1113,394){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1112,398){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1111,402){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1110,405){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1109,409){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1108,413){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1107,417){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1106,421){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1105,425){\rule[-0.175pt]{0.350pt}{0.927pt}}
\put(1104,429){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1103,431){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1102,434){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1101,437){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1100,440){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1099,443){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1098,446){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1097,449){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1096,451){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1095,454){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1094,457){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1093,460){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1092,463){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1091,466){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1090,469){\rule[-0.175pt]{0.350pt}{0.691pt}}
\put(1089,472){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1088,474){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1087,477){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1086,480){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1085,483){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1084,485){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1083,488){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1082,491){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1081,494){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1080,496){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1079,499){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1078,502){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1077,505){\rule[-0.175pt]{0.350pt}{0.667pt}}
\put(1076,507){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1075,510){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1074,512){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1073,514){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1072,516){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1071,519){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1070,521){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1069,523){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1068,525){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1067,528){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1066,530){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1065,532){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1064,534){\rule[-0.175pt]{0.350pt}{0.537pt}}
\put(1063,537){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1062,538){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1061,540){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1060,542){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1059,544){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1058,546){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1057,548){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1056,550){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1055,552){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1054,554){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1053,556){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1052,558){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1051,560){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1050,562){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1049,563){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1048,565){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1047,567){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1046,568){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1045,570){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1044,572){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1043,573){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1042,575){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1041,577){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1040,578){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1039,580){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1038,582){\rule[-0.175pt]{0.350pt}{0.408pt}}
\put(1037,584){\usebox{\plotpoint}}
\put(1036,585){\usebox{\plotpoint}}
\put(1035,586){\usebox{\plotpoint}}
\put(1034,588){\usebox{\plotpoint}}
\put(1033,589){\usebox{\plotpoint}}
\put(1032,590){\usebox{\plotpoint}}
\put(1031,592){\usebox{\plotpoint}}
\put(1030,593){\usebox{\plotpoint}}
\put(1029,595){\usebox{\plotpoint}}
\put(1028,596){\usebox{\plotpoint}}
\put(1027,597){\usebox{\plotpoint}}
\put(1026,599){\usebox{\plotpoint}}
\put(1025,600){\usebox{\plotpoint}}
\put(1024,602){\usebox{\plotpoint}}
\put(1023,603){\usebox{\plotpoint}}
\put(1022,604){\usebox{\plotpoint}}
\put(1021,605){\usebox{\plotpoint}}
\put(1020,606){\usebox{\plotpoint}}
\put(1019,608){\usebox{\plotpoint}}
\put(1018,609){\usebox{\plotpoint}}
\put(1017,610){\usebox{\plotpoint}}
\put(1016,611){\usebox{\plotpoint}}
\put(1015,613){\usebox{\plotpoint}}
\put(1014,614){\usebox{\plotpoint}}
\put(1013,615){\usebox{\plotpoint}}
\put(1012,616){\usebox{\plotpoint}}
\put(1011,618){\usebox{\plotpoint}}
\put(1010,619){\usebox{\plotpoint}}
\put(1009,620){\usebox{\plotpoint}}
\put(1008,621){\usebox{\plotpoint}}
\put(1007,622){\usebox{\plotpoint}}
\put(1006,623){\usebox{\plotpoint}}
\put(1005,624){\usebox{\plotpoint}}
\put(1004,625){\usebox{\plotpoint}}
\put(1003,626){\usebox{\plotpoint}}
\put(1002,627){\usebox{\plotpoint}}
\put(1001,628){\usebox{\plotpoint}}
\put(1000,629){\usebox{\plotpoint}}
\put(999,630){\usebox{\plotpoint}}
\put(998,631){\usebox{\plotpoint}}
\put(997,632){\usebox{\plotpoint}}
\put(996,633){\usebox{\plotpoint}}
\put(995,634){\usebox{\plotpoint}}
\put(994,635){\usebox{\plotpoint}}
\put(993,636){\usebox{\plotpoint}}
\put(992,637){\usebox{\plotpoint}}
\put(991,638){\usebox{\plotpoint}}
\put(990,639){\usebox{\plotpoint}}
\put(989,640){\usebox{\plotpoint}}
\put(988,641){\usebox{\plotpoint}}
\put(987,642){\usebox{\plotpoint}}
\put(986,643){\usebox{\plotpoint}}
\put(984,644){\usebox{\plotpoint}}
\put(983,645){\usebox{\plotpoint}}
\put(982,646){\usebox{\plotpoint}}
\put(981,647){\usebox{\plotpoint}}
\put(980,648){\usebox{\plotpoint}}
\put(979,649){\usebox{\plotpoint}}
\put(978,650){\usebox{\plotpoint}}
\put(977,651){\usebox{\plotpoint}}
\put(976,652){\usebox{\plotpoint}}
\put(975,653){\usebox{\plotpoint}}
\put(974,654){\usebox{\plotpoint}}
\put(973,655){\usebox{\plotpoint}}
\put(971,656){\usebox{\plotpoint}}
\put(970,657){\usebox{\plotpoint}}
\put(969,658){\usebox{\plotpoint}}
\put(967,659){\usebox{\plotpoint}}
\put(966,660){\usebox{\plotpoint}}
\put(965,661){\usebox{\plotpoint}}
\put(963,662){\usebox{\plotpoint}}
\put(962,663){\usebox{\plotpoint}}
\put(961,664){\usebox{\plotpoint}}
\put(960,665){\usebox{\plotpoint}}
\put(958,666){\usebox{\plotpoint}}
\put(957,667){\usebox{\plotpoint}}
\put(956,668){\usebox{\plotpoint}}
\put(955,669){\usebox{\plotpoint}}
\put(953,670){\usebox{\plotpoint}}
\put(952,671){\usebox{\plotpoint}}
\put(951,672){\usebox{\plotpoint}}
\put(950,673){\usebox{\plotpoint}}
\put(949,674){\usebox{\plotpoint}}
\put(947,675){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(946,676){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(944,677){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(943,678){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(941,679){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(940,680){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(938,681){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(937,682){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(935,683){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(933,684){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(932,685){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(930,686){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(928,687){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(927,688){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(925,689){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(924,690){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(922,691){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(920,692){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(918,693){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(917,694){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(915,695){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(913,696){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(912,697){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(910,698){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(908,699){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(906,700){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(904,701){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(902,702){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(901,703){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(899,704){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(897,705){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(895,706){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(894,707){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(892,708){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(890,709){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(889,710){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(886,711){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(884,712){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(881,713){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(879,714){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(877,715){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(874,716){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(872,717){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(870,718){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(868,719){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(866,720){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(863,721){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(861,722){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(858,723){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(856,724){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(854,725){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(852,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(850,727){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(848,728){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(846,729){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,730){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(841,731){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(838,732){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(835,733){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(832,734){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(829,735){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(826,736){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(823,737){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(821,738){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(818,739){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(815,740){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(812,741){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(810,742){\rule[-0.175pt]{0.662pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1110,212){\usebox{\plotpoint}}
\put(1110,212){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1109,218){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1108,225){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1107,231){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1106,238){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1105,245){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1104,251){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1103,258){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1102,265){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1101,271){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1100,278){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1099,285){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1098,291){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1097,298){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1096,305){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1095,311){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1094,318){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1093,325){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1092,331){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1091,338){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1090,344){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1089,351){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1088,358){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1087,364){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1086,371){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1085,378){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1084,384){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1083,391){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1082,398){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1081,404){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1080,411){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1079,418){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1078,424){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1077,431){\rule[-0.350pt]{0.700pt}{1.601pt}}
\put(1076,438){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1075,441){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1074,444){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1073,447){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1072,450){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1071,453){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1070,456){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1069,459){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1068,463){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1067,466){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1066,469){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1065,472){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1064,475){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1063,478){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1062,481){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1061,484){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1060,488){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1059,491){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1058,494){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1057,497){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1056,500){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1055,503){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1054,506){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1053,509){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1052,513){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1051,516){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1050,519){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1049,522){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1048,525){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1047,528){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1046,531){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1045,534){\rule[-0.350pt]{0.700pt}{0.753pt}}
\put(1044,538){\usebox{\plotpoint}}
\put(1043,539){\usebox{\plotpoint}}
\put(1042,541){\usebox{\plotpoint}}
\put(1041,543){\usebox{\plotpoint}}
\put(1040,545){\usebox{\plotpoint}}
\put(1039,547){\usebox{\plotpoint}}
\put(1038,549){\usebox{\plotpoint}}
\put(1037,551){\usebox{\plotpoint}}
\put(1036,553){\usebox{\plotpoint}}
\put(1035,555){\usebox{\plotpoint}}
\put(1034,557){\usebox{\plotpoint}}
\put(1033,559){\usebox{\plotpoint}}
\put(1032,561){\usebox{\plotpoint}}
\put(1031,563){\usebox{\plotpoint}}
\put(1030,565){\usebox{\plotpoint}}
\put(1029,567){\usebox{\plotpoint}}
\put(1028,569){\usebox{\plotpoint}}
\put(1027,571){\usebox{\plotpoint}}
\put(1026,573){\usebox{\plotpoint}}
\put(1025,575){\usebox{\plotpoint}}
\put(1024,577){\usebox{\plotpoint}}
\put(1023,579){\usebox{\plotpoint}}
\put(1022,581){\usebox{\plotpoint}}
\put(1021,583){\usebox{\plotpoint}}
\put(1020,585){\usebox{\plotpoint}}
\put(1019,587){\usebox{\plotpoint}}
\put(1018,589){\usebox{\plotpoint}}
\put(1017,591){\usebox{\plotpoint}}
\put(1016,593){\usebox{\plotpoint}}
\put(1015,595){\usebox{\plotpoint}}
\put(1014,597){\usebox{\plotpoint}}
\put(1013,598){\usebox{\plotpoint}}
\put(1012,599){\usebox{\plotpoint}}
\put(1011,600){\usebox{\plotpoint}}
\put(1010,602){\usebox{\plotpoint}}
\put(1009,603){\usebox{\plotpoint}}
\put(1008,604){\usebox{\plotpoint}}
\put(1007,605){\usebox{\plotpoint}}
\put(1006,607){\usebox{\plotpoint}}
\put(1005,608){\usebox{\plotpoint}}
\put(1004,609){\usebox{\plotpoint}}
\put(1003,610){\usebox{\plotpoint}}
\put(1002,612){\usebox{\plotpoint}}
\put(1001,613){\usebox{\plotpoint}}
\put(1000,614){\usebox{\plotpoint}}
\put(999,615){\usebox{\plotpoint}}
\put(998,617){\usebox{\plotpoint}}
\put(997,618){\usebox{\plotpoint}}
\put(996,619){\usebox{\plotpoint}}
\put(995,620){\usebox{\plotpoint}}
\put(994,622){\usebox{\plotpoint}}
\put(993,623){\usebox{\plotpoint}}
\put(992,624){\usebox{\plotpoint}}
\put(991,625){\usebox{\plotpoint}}
\put(990,627){\usebox{\plotpoint}}
\put(989,628){\usebox{\plotpoint}}
\put(988,629){\usebox{\plotpoint}}
\put(987,630){\usebox{\plotpoint}}
\put(986,632){\usebox{\plotpoint}}
\put(985,633){\usebox{\plotpoint}}
\put(984,634){\usebox{\plotpoint}}
\put(983,635){\usebox{\plotpoint}}
\put(981,636){\usebox{\plotpoint}}
\put(980,637){\usebox{\plotpoint}}
\put(979,638){\usebox{\plotpoint}}
\put(978,639){\usebox{\plotpoint}}
\put(977,640){\usebox{\plotpoint}}
\put(976,641){\usebox{\plotpoint}}
\put(975,642){\usebox{\plotpoint}}
\put(974,643){\usebox{\plotpoint}}
\put(973,644){\usebox{\plotpoint}}
\put(972,645){\usebox{\plotpoint}}
\put(971,646){\usebox{\plotpoint}}
\put(970,647){\usebox{\plotpoint}}
\put(969,648){\usebox{\plotpoint}}
\put(968,649){\usebox{\plotpoint}}
\put(967,650){\usebox{\plotpoint}}
\put(966,651){\usebox{\plotpoint}}
\put(965,652){\usebox{\plotpoint}}
\put(964,653){\usebox{\plotpoint}}
\put(963,654){\usebox{\plotpoint}}
\put(962,655){\usebox{\plotpoint}}
\put(961,656){\usebox{\plotpoint}}
\put(960,657){\usebox{\plotpoint}}
\put(959,658){\usebox{\plotpoint}}
\put(958,659){\usebox{\plotpoint}}
\put(957,660){\usebox{\plotpoint}}
\put(956,661){\usebox{\plotpoint}}
\put(955,662){\usebox{\plotpoint}}
\put(954,663){\usebox{\plotpoint}}
\put(953,664){\usebox{\plotpoint}}
\put(951,665){\usebox{\plotpoint}}
\put(950,666){\usebox{\plotpoint}}
\put(949,667){\usebox{\plotpoint}}
\put(947,668){\usebox{\plotpoint}}
\put(946,669){\usebox{\plotpoint}}
\put(945,670){\usebox{\plotpoint}}
\put(943,671){\usebox{\plotpoint}}
\put(942,672){\usebox{\plotpoint}}
\put(941,673){\usebox{\plotpoint}}
\put(939,674){\usebox{\plotpoint}}
\put(938,675){\usebox{\plotpoint}}
\put(937,676){\usebox{\plotpoint}}
\put(935,677){\usebox{\plotpoint}}
\put(934,678){\usebox{\plotpoint}}
\put(933,679){\usebox{\plotpoint}}
\put(931,680){\usebox{\plotpoint}}
\put(930,681){\usebox{\plotpoint}}
\put(929,682){\usebox{\plotpoint}}
\put(927,683){\usebox{\plotpoint}}
\put(926,684){\usebox{\plotpoint}}
\put(925,685){\usebox{\plotpoint}}
\put(924,686){\usebox{\plotpoint}}
\put(922,687){\usebox{\plotpoint}}
\put(920,688){\usebox{\plotpoint}}
\put(918,689){\usebox{\plotpoint}}
\put(917,690){\usebox{\plotpoint}}
\put(915,691){\usebox{\plotpoint}}
\put(913,692){\usebox{\plotpoint}}
\put(912,693){\usebox{\plotpoint}}
\put(910,694){\usebox{\plotpoint}}
\put(908,695){\usebox{\plotpoint}}
\put(906,696){\usebox{\plotpoint}}
\put(905,697){\usebox{\plotpoint}}
\put(903,698){\usebox{\plotpoint}}
\put(901,699){\usebox{\plotpoint}}
\put(900,700){\usebox{\plotpoint}}
\put(898,701){\usebox{\plotpoint}}
\put(896,702){\usebox{\plotpoint}}
\put(895,703){\usebox{\plotpoint}}
\put(893,704){\usebox{\plotpoint}}
\put(891,705){\usebox{\plotpoint}}
\put(889,706){\usebox{\plotpoint}}
\put(887,707){\usebox{\plotpoint}}
\put(885,708){\usebox{\plotpoint}}
\put(883,709){\usebox{\plotpoint}}
\put(881,710){\usebox{\plotpoint}}
\put(880,711){\usebox{\plotpoint}}
\put(878,712){\usebox{\plotpoint}}
\put(876,713){\usebox{\plotpoint}}
\put(874,714){\usebox{\plotpoint}}
\put(872,715){\usebox{\plotpoint}}
\put(870,716){\usebox{\plotpoint}}
\put(868,717){\usebox{\plotpoint}}
\put(867,718){\usebox{\plotpoint}}
\put(864,719){\usebox{\plotpoint}}
\put(862,720){\usebox{\plotpoint}}
\put(860,721){\usebox{\plotpoint}}
\put(858,722){\usebox{\plotpoint}}
\put(855,723){\usebox{\plotpoint}}
\put(853,724){\usebox{\plotpoint}}
\put(851,725){\usebox{\plotpoint}}
\put(849,726){\usebox{\plotpoint}}
\put(846,727){\usebox{\plotpoint}}
\put(844,728){\usebox{\plotpoint}}
\put(842,729){\usebox{\plotpoint}}
\put(840,730){\usebox{\plotpoint}}
\put(837,731){\usebox{\plotpoint}}
\put(834,732){\usebox{\plotpoint}}
\put(831,733){\usebox{\plotpoint}}
\put(829,734){\usebox{\plotpoint}}
\put(826,735){\usebox{\plotpoint}}
\put(823,736){\usebox{\plotpoint}}
\put(821,737){\usebox{\plotpoint}}
\put(818,738){\usebox{\plotpoint}}
\put(815,739){\usebox{\plotpoint}}
\put(813,740){\usebox{\plotpoint}}
\put(810,741){\usebox{\plotpoint}}
\put(807,742){\usebox{\plotpoint}}
\put(804,743){\usebox{\plotpoint}}
\put(801,744){\usebox{\plotpoint}}
\put(798,745){\usebox{\plotpoint}}
\put(795,746){\usebox{\plotpoint}}
\put(792,747){\usebox{\plotpoint}}
\put(789,748){\usebox{\plotpoint}}
\put(787,749){\usebox{\plotpoint}}
\put(783,750){\rule[-0.350pt]{0.753pt}{0.700pt}}
\put(780,751){\rule[-0.350pt]{0.753pt}{0.700pt}}
\put(777,752){\rule[-0.350pt]{0.753pt}{0.700pt}}
\put(774,753){\rule[-0.350pt]{0.753pt}{0.700pt}}
\put(771,754){\rule[-0.350pt]{0.753pt}{0.700pt}}
\put(768,755){\rule[-0.350pt]{0.753pt}{0.700pt}}
\put(765,756){\rule[-0.350pt]{0.753pt}{0.700pt}}
\put(762,757){\rule[-0.350pt]{0.753pt}{0.700pt}}
\put(758,758){\rule[-0.350pt]{0.895pt}{0.700pt}}
\put(754,759){\rule[-0.350pt]{0.895pt}{0.700pt}}
\put(750,760){\rule[-0.350pt]{0.895pt}{0.700pt}}
\put(747,761){\rule[-0.350pt]{0.895pt}{0.700pt}}
\put(743,762){\rule[-0.350pt]{0.895pt}{0.700pt}}
\put(739,763){\rule[-0.350pt]{0.895pt}{0.700pt}}
\put(736,764){\rule[-0.350pt]{0.895pt}{0.700pt}}
\put(732,765){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(728,766){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(724,767){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(720,768){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(716,769){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(712,770){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(708,771){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(704,772){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(700,773){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(696,774){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(692,775){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(688,776){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(683,777){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(678,778){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(674,779){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(669,780){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(665,781){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(660,782){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(655,783){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(651,784){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(646,785){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(642,786){\rule[-0.350pt]{1.108pt}{0.700pt}}
\put(636,787){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(630,788){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(624,789){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(619,790){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(613,791){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(608,792){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(602,793){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(597,794){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(591,795){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(586,796){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(580,797){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(575,798){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(567,799){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(560,800){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(553,801){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(545,802){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(538,803){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(531,804){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(524,805){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(517,806){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(511,807){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(504,808){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(497,809){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(491,810){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(484,811){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(477,812){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(470,813){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(460,814){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(450,815){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(443,816){\rule[-0.350pt]{1.526pt}{0.700pt}}
\put(437,817){\rule[-0.350pt]{1.526pt}{0.700pt}}
\put(431,818){\rule[-0.350pt]{1.526pt}{0.700pt}}
\put(421,819){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(412,820){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(402,821){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(393,822){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(383,823){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(374,824){\rule[-0.350pt]{2.289pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1133,425){\usebox{\plotpoint}}
\put(1133,421){\usebox{\plotpoint}}
\put(1132,417){\usebox{\plotpoint}}
\put(1131,413){\usebox{\plotpoint}}
\put(1130,410){\usebox{\plotpoint}}
\put(1124,410){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1124,411){\usebox{\plotpoint}}
\put(1123,412){\usebox{\plotpoint}}
\put(1122,414){\usebox{\plotpoint}}
\put(1121,415){\usebox{\plotpoint}}
\put(1120,417){\usebox{\plotpoint}}
\put(1119,420){\usebox{\plotpoint}}
\put(1118,423){\usebox{\plotpoint}}
\put(1117,427){\usebox{\plotpoint}}
\put(1116,429){\usebox{\plotpoint}}
\put(1115,432){\usebox{\plotpoint}}
\put(1114,434){\usebox{\plotpoint}}
\put(1113,437){\usebox{\plotpoint}}
\put(1112,439){\usebox{\plotpoint}}
\put(1111,441){\usebox{\plotpoint}}
\put(1110,443){\usebox{\plotpoint}}
\put(1109,445){\usebox{\plotpoint}}
\put(1108,448){\usebox{\plotpoint}}
\put(1107,450){\usebox{\plotpoint}}
\put(1106,453){\usebox{\plotpoint}}
\put(1105,456){\usebox{\plotpoint}}
\put(1104,459){\usebox{\plotpoint}}
\put(1103,461){\usebox{\plotpoint}}
\put(1102,464){\usebox{\plotpoint}}
\put(1101,467){\usebox{\plotpoint}}
\put(1100,470){\usebox{\plotpoint}}
\put(1099,473){\usebox{\plotpoint}}
\put(1098,476){\usebox{\plotpoint}}
\put(1097,480){\usebox{\plotpoint}}
\put(1096,482){\usebox{\plotpoint}}
\put(1095,484){\usebox{\plotpoint}}
\put(1094,486){\usebox{\plotpoint}}
\put(1093,488){\usebox{\plotpoint}}
\put(1092,490){\usebox{\plotpoint}}
\put(1091,492){\usebox{\plotpoint}}
\put(1090,495){\usebox{\plotpoint}}
\put(1089,497){\usebox{\plotpoint}}
\put(1088,500){\usebox{\plotpoint}}
\put(1087,502){\usebox{\plotpoint}}
\put(1086,504){\usebox{\plotpoint}}
\put(1085,506){\usebox{\plotpoint}}
\put(1084,509){\usebox{\plotpoint}}
\put(1083,512){\usebox{\plotpoint}}
\put(1082,515){\usebox{\plotpoint}}
\put(1081,518){\usebox{\plotpoint}}
\put(1080,519){\usebox{\plotpoint}}
\put(1079,521){\usebox{\plotpoint}}
\put(1078,522){\usebox{\plotpoint}}
\put(1077,524){\usebox{\plotpoint}}
\put(1076,525){\usebox{\plotpoint}}
\put(1075,528){\usebox{\plotpoint}}
\put(1074,530){\usebox{\plotpoint}}
\put(1073,532){\usebox{\plotpoint}}
\put(1072,534){\usebox{\plotpoint}}
\put(1071,536){\usebox{\plotpoint}}
\put(1070,539){\usebox{\plotpoint}}
\put(1069,542){\usebox{\plotpoint}}
\put(1068,543){\usebox{\plotpoint}}
\put(1067,545){\usebox{\plotpoint}}
\put(1066,547){\usebox{\plotpoint}}
\put(1065,549){\usebox{\plotpoint}}
\put(1064,550){\usebox{\plotpoint}}
\put(1063,551){\usebox{\plotpoint}}
\put(1062,553){\usebox{\plotpoint}}
\put(1061,554){\usebox{\plotpoint}}
\end{picture}

\vspace{0.4cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1200,990)(-270,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(264,466){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-$150}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,261){\makebox(0,0)[r]{$-$100}}
\put(1116,261){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,363){\makebox(0,0)[r]{$-$50}}
\put(1116,363){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,466){\makebox(0,0)[r]{0}}
\put(1116,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,569){\makebox(0,0)[r]{50}}
\put(1116,569){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,672){\makebox(0,0)[r]{100}}
\put(1116,672){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,774){\makebox(0,0)[r]{150}}
\put(1116,774){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{200}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.4}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,113){\makebox(0,0){0.5}}
\put(409,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,113){\makebox(0,0){0.6}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){0.7}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){0.8}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,113){\makebox(0,0){0.9}}
\put(991,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){1.0}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(75,517){\makebox(0,0)[l]{\shortstack{$\zeta_{-+}$}}}
\put(700,35){\makebox(0,0){$\cos\delta$}}
\put(360,780){a: $D\pi$}
\put(360,700){b: $D^{*}\pi$}
\put(360,620){c: $D\rho$}
\put(1065,460){\makebox(0,0){c}}
\put(910,385){\makebox(0,0){a}}
\put(550,325){\makebox(0,0){b}}
\put(361,240){\makebox(0,0){(b)}}
\put(1132,786){\usebox{\plotpoint}}
\put(1132,770){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1131,754){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1130,738){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1129,723){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1128,707){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1127,691){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1126,675){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1125,660){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1124,644){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1123,628){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1122,612){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1121,597){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1120,581){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1119,565){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1118,550){\rule[-0.175pt]{0.350pt}{3.790pt}}
\put(1117,542){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1116,535){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1115,528){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1114,521){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1113,514){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1112,507){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1111,499){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1110,492){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1109,485){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1108,478){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1107,471){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1106,464){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1105,457){\rule[-0.175pt]{0.350pt}{1.723pt}}
\put(1104,453){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1103,450){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1102,447){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1101,444){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1100,441){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1099,438){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1098,435){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1097,431){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1096,428){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1095,425){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1094,422){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1093,419){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1092,416){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1091,413){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1090,410){\rule[-0.175pt]{0.350pt}{0.755pt}}
\put(1089,407){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1088,405){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1087,403){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1086,401){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1085,399){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1084,397){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1083,395){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1082,393){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1081,391){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1080,389){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1079,387){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1078,385){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1077,383){\rule[-0.175pt]{0.350pt}{0.500pt}}
\put(1076,381){\usebox{\plotpoint}}
\put(1075,380){\usebox{\plotpoint}}
\put(1074,379){\usebox{\plotpoint}}
\put(1073,378){\usebox{\plotpoint}}
\put(1072,376){\usebox{\plotpoint}}
\put(1071,375){\usebox{\plotpoint}}
\put(1070,374){\usebox{\plotpoint}}
\put(1069,373){\usebox{\plotpoint}}
\put(1068,371){\usebox{\plotpoint}}
\put(1067,370){\usebox{\plotpoint}}
\put(1066,369){\usebox{\plotpoint}}
\put(1065,368){\usebox{\plotpoint}}
\put(1064,367){\usebox{\plotpoint}}
\put(1061,367){\usebox{\plotpoint}}
\put(1060,366){\usebox{\plotpoint}}
\put(1059,365){\usebox{\plotpoint}}
\put(1057,364){\usebox{\plotpoint}}
\put(1056,363){\usebox{\plotpoint}}
\put(1055,362){\usebox{\plotpoint}}
\put(1053,361){\usebox{\plotpoint}}
\put(1052,360){\usebox{\plotpoint}}
\put(1051,359){\usebox{\plotpoint}}
\put(1050,358){\usebox{\plotpoint}}
\put(1047,357){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1045,356){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1043,355){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1041,354){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1039,353){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1037,352){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(1032,351){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1028,350){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1024,349){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1017,348){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1011,347){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(998,346){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(986,345){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(973,344){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(949,345){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(937,346){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(930,347){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(924,348){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(912,349){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(901,350){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(895,351){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(889,352){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(877,353){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(871,354){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(866,355){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(854,356){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(849,357){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(844,358){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(832,359){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(821,360){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(815,361){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(810,362){\rule[-0.175pt]{1.325pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1110,194){\usebox{\plotpoint}}
\put(1106,194){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1103,193){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1100,192){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1097,191){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1094,190){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1091,189){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1088,188){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1085,187){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1082,186){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1079,185){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1076,184){\rule[-0.350pt]{0.745pt}{0.700pt}}
\put(1074,183){\usebox{\plotpoint}}
\put(1073,184){\usebox{\plotpoint}}
\put(1072,185){\usebox{\plotpoint}}
\put(1071,186){\usebox{\plotpoint}}
\put(1069,187){\usebox{\plotpoint}}
\put(1068,188){\usebox{\plotpoint}}
\put(1067,189){\usebox{\plotpoint}}
\put(1066,190){\usebox{\plotpoint}}
\put(1064,191){\usebox{\plotpoint}}
\put(1063,192){\usebox{\plotpoint}}
\put(1062,193){\usebox{\plotpoint}}
\put(1061,194){\usebox{\plotpoint}}
\put(1060,195){\usebox{\plotpoint}}
\put(1058,196){\usebox{\plotpoint}}
\put(1057,197){\usebox{\plotpoint}}
\put(1056,198){\usebox{\plotpoint}}
\put(1055,199){\usebox{\plotpoint}}
\put(1053,200){\usebox{\plotpoint}}
\put(1052,201){\usebox{\plotpoint}}
\put(1051,202){\usebox{\plotpoint}}
\put(1050,203){\usebox{\plotpoint}}
\put(1048,204){\usebox{\plotpoint}}
\put(1047,205){\usebox{\plotpoint}}
\put(1046,206){\usebox{\plotpoint}}
\put(1045,207){\usebox{\plotpoint}}
\put(1044,208){\usebox{\plotpoint}}
\put(1042,209){\usebox{\plotpoint}}
\put(1041,210){\usebox{\plotpoint}}
\put(1040,211){\usebox{\plotpoint}}
\put(1038,212){\usebox{\plotpoint}}
\put(1037,213){\usebox{\plotpoint}}
\put(1036,214){\usebox{\plotpoint}}
\put(1034,215){\usebox{\plotpoint}}
\put(1033,216){\usebox{\plotpoint}}
\put(1032,217){\usebox{\plotpoint}}
\put(1030,218){\usebox{\plotpoint}}
\put(1029,219){\usebox{\plotpoint}}
\put(1028,220){\usebox{\plotpoint}}
\put(1027,221){\usebox{\plotpoint}}
\put(1025,222){\usebox{\plotpoint}}
\put(1024,223){\usebox{\plotpoint}}
\put(1023,224){\usebox{\plotpoint}}
\put(1021,225){\usebox{\plotpoint}}
\put(1020,226){\usebox{\plotpoint}}
\put(1019,227){\usebox{\plotpoint}}
\put(1017,228){\usebox{\plotpoint}}
\put(1016,229){\usebox{\plotpoint}}
\put(1015,230){\usebox{\plotpoint}}
\put(1014,231){\usebox{\plotpoint}}
\put(1012,232){\usebox{\plotpoint}}
\put(1010,233){\usebox{\plotpoint}}
\put(1009,234){\usebox{\plotpoint}}
\put(1007,235){\usebox{\plotpoint}}
\put(1005,236){\usebox{\plotpoint}}
\put(1004,237){\usebox{\plotpoint}}
\put(1002,238){\usebox{\plotpoint}}
\put(1000,239){\usebox{\plotpoint}}
\put(999,240){\usebox{\plotpoint}}
\put(997,241){\usebox{\plotpoint}}
\put(996,242){\usebox{\plotpoint}}
\put(994,243){\usebox{\plotpoint}}
\put(992,244){\usebox{\plotpoint}}
\put(991,245){\usebox{\plotpoint}}
\put(989,246){\usebox{\plotpoint}}
\put(987,247){\usebox{\plotpoint}}
\put(986,248){\usebox{\plotpoint}}
\put(984,249){\usebox{\plotpoint}}
\put(983,250){\usebox{\plotpoint}}
\put(981,251){\usebox{\plotpoint}}
\put(979,252){\usebox{\plotpoint}}
\put(977,253){\usebox{\plotpoint}}
\put(975,254){\usebox{\plotpoint}}
\put(973,255){\usebox{\plotpoint}}
\put(971,256){\usebox{\plotpoint}}
\put(969,257){\usebox{\plotpoint}}
\put(968,258){\usebox{\plotpoint}}
\put(966,259){\usebox{\plotpoint}}
\put(964,260){\usebox{\plotpoint}}
\put(962,261){\usebox{\plotpoint}}
\put(960,262){\usebox{\plotpoint}}
\put(958,263){\usebox{\plotpoint}}
\put(956,264){\usebox{\plotpoint}}
\put(954,265){\usebox{\plotpoint}}
\put(953,266){\usebox{\plotpoint}}
\put(950,267){\usebox{\plotpoint}}
\put(948,268){\usebox{\plotpoint}}
\put(946,269){\usebox{\plotpoint}}
\put(944,270){\usebox{\plotpoint}}
\put(941,271){\usebox{\plotpoint}}
\put(939,272){\usebox{\plotpoint}}
\put(937,273){\usebox{\plotpoint}}
\put(935,274){\usebox{\plotpoint}}
\put(932,275){\usebox{\plotpoint}}
\put(930,276){\usebox{\plotpoint}}
\put(928,277){\usebox{\plotpoint}}
\put(926,278){\usebox{\plotpoint}}
\put(924,279){\usebox{\plotpoint}}
\put(921,280){\usebox{\plotpoint}}
\put(919,281){\usebox{\plotpoint}}
\put(916,282){\usebox{\plotpoint}}
\put(914,283){\usebox{\plotpoint}}
\put(911,284){\usebox{\plotpoint}}
\put(909,285){\usebox{\plotpoint}}
\put(907,286){\usebox{\plotpoint}}
\put(904,287){\usebox{\plotpoint}}
\put(902,288){\usebox{\plotpoint}}
\put(899,289){\usebox{\plotpoint}}
\put(897,290){\usebox{\plotpoint}}
\put(895,291){\usebox{\plotpoint}}
\put(891,292){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(888,293){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(885,294){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(882,295){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(879,296){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(876,297){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(873,298){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(870,299){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(867,300){\rule[-0.350pt]{0.749pt}{0.700pt}}
\put(864,301){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(861,302){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(858,303){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(855,304){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(852,305){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(849,306){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(846,307){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(843,308){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(840,309){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(836,310){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(833,311){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(829,312){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(826,313){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(823,314){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(819,315){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(816,316){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(813,317){\rule[-0.350pt]{0.813pt}{0.700pt}}
\put(808,318){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(804,319){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(800,320){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(795,321){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(791,322){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(787,323){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(782,324){\rule[-0.350pt]{1.004pt}{0.700pt}}
\put(778,325){\rule[-0.350pt]{1.004pt}{0.700pt}}
\put(774,326){\rule[-0.350pt]{1.004pt}{0.700pt}}
\put(770,327){\rule[-0.350pt]{1.004pt}{0.700pt}}
\put(766,328){\rule[-0.350pt]{1.004pt}{0.700pt}}
\put(762,329){\rule[-0.350pt]{1.004pt}{0.700pt}}
\put(757,330){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(753,331){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(749,332){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(744,333){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(740,334){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(736,335){\rule[-0.350pt]{1.044pt}{0.700pt}}
\put(731,336){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(726,337){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(721,338){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(716,339){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(712,340){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(707,341){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(702,342){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(697,343){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(692,344){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(688,345){\rule[-0.350pt]{1.156pt}{0.700pt}}
\put(682,346){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(676,347){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(670,348){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(665,349){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(659,350){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(653,351){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(647,352){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(642,353){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(636,354){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(630,355){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(624,356){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(619,357){\rule[-0.350pt]{1.385pt}{0.700pt}}
\put(611,358){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(604,359){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(597,360){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(589,361){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(582,362){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(575,363){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(567,364){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(560,365){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(553,366){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(545,367){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(538,368){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(531,369){\rule[-0.350pt]{1.767pt}{0.700pt}}
\put(524,370){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(517,371){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(511,372){\rule[-0.350pt]{1.606pt}{0.700pt}}
\put(501,373){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(491,374){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(484,375){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(477,376){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(470,377){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(460,378){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(450,379){\rule[-0.350pt]{2.409pt}{0.700pt}}
\put(440,380){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(431,381){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(421,382){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(412,383){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(402,384){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(393,385){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(383,386){\rule[-0.350pt]{2.289pt}{0.700pt}}
\put(374,387){\rule[-0.350pt]{2.289pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1133,828){\usebox{\plotpoint}}
\put(1133,803){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(1132,778){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(1131,753){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(1130,728){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(1129,714){\rule[-0.500pt]{1.000pt}{3.276pt}}
\put(1128,700){\rule[-0.500pt]{1.000pt}{3.276pt}}
\put(1127,687){\rule[-0.500pt]{1.000pt}{3.276pt}}
\put(1126,673){\rule[-0.500pt]{1.000pt}{3.276pt}}
\put(1125,660){\rule[-0.500pt]{1.000pt}{3.276pt}}
\put(1124,647){\rule[-0.500pt]{1.000pt}{3.011pt}}
\put(1123,635){\rule[-0.500pt]{1.000pt}{3.011pt}}
\put(1122,622){\rule[-0.500pt]{1.000pt}{3.011pt}}
\put(1121,610){\rule[-0.500pt]{1.000pt}{3.011pt}}
\put(1120,597){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1119,584){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1118,571){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(1117,563){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(1116,555){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(1115,547){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(1114,540){\rule[-0.500pt]{1.000pt}{1.867pt}}
\put(1113,535){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1112,530){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1111,525){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1110,520){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1109,515){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1108,509){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1107,504){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1106,499){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1105,494){\rule[-0.500pt]{1.000pt}{1.265pt}}
\put(1104,489){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1103,485){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1102,480){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1101,476){\rule[-0.500pt]{1.000pt}{1.084pt}}
\put(1100,471){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1099,466){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1098,461){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(1097,458){\usebox{\plotpoint}}
\put(1096,456){\usebox{\plotpoint}}
\put(1095,453){\usebox{\plotpoint}}
\put(1094,451){\usebox{\plotpoint}}
\put(1093,449){\usebox{\plotpoint}}
\put(1092,446){\usebox{\plotpoint}}
\put(1091,443){\usebox{\plotpoint}}
\put(1090,440){\usebox{\plotpoint}}
\put(1089,438){\usebox{\plotpoint}}
\put(1088,435){\usebox{\plotpoint}}
\put(1087,433){\usebox{\plotpoint}}
\put(1086,431){\usebox{\plotpoint}}
\put(1085,429){\usebox{\plotpoint}}
\put(1084,426){\usebox{\plotpoint}}
\put(1083,423){\usebox{\plotpoint}}
\put(1082,420){\usebox{\plotpoint}}
\put(1081,418){\usebox{\plotpoint}}
\put(1080,417){\usebox{\plotpoint}}
\put(1079,415){\usebox{\plotpoint}}
\put(1078,414){\usebox{\plotpoint}}
\put(1077,413){\usebox{\plotpoint}}
\put(1076,411){\usebox{\plotpoint}}
\put(1075,410){\usebox{\plotpoint}}
\put(1074,408){\usebox{\plotpoint}}
\put(1073,407){\usebox{\plotpoint}}
\put(1072,405){\usebox{\plotpoint}}
\put(1071,403){\usebox{\plotpoint}}
\put(1070,402){\usebox{\plotpoint}}
\put(1069,400){\usebox{\plotpoint}}
\put(1068,399){\usebox{\plotpoint}}
\put(1067,398){\usebox{\plotpoint}}
\put(1066,397){\usebox{\plotpoint}}
\put(1063,397){\usebox{\plotpoint}}
\put(1062,396){\usebox{\plotpoint}}
\put(1061,395){\usebox{\plotpoint}}
\put(1060,394){\usebox{\plotpoint}}
\end{picture}
\begin{picture}(1200,990)(-270,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{5}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,278){\makebox(0,0)[r]{10}}
\put(1116,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,398){\makebox(0,0)[r]{15}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{20}}
\put(1116,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{25}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{30}}
\put(1116,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{35}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.4}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,113){\makebox(0,0){0.5}}
\put(409,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,113){\makebox(0,0){0.6}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){0.7}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){0.8}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,113){\makebox(0,0){0.9}}
\put(991,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){1.0}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(75,517){\makebox(0,0)[l]{\shortstack{$\xi_{00}$}}}
\put(700,35){\makebox(0,0){$\cos\delta$}}
\put(900,780){a: $D\pi$}
\put(900,700){b: $D^{*}\pi$}
\put(900,620){c: $D\rho$}
\put(1070,305){\makebox(0,0){c}}
\put(885,464){\makebox(0,0){a}}
\put(500,682){\makebox(0,0){b}}
\put(361,240){\makebox(0,0){(a)}}
\put(1132,266){\usebox{\plotpoint}}
\put(1132,266){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1131,268){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1130,270){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1129,273){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1128,275){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1127,277){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1126,280){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1125,282){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1124,284){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1123,287){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1122,289){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1121,291){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1120,294){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1119,296){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1118,298){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(1117,301){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1116,302){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1115,304){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1114,306){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1113,308){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1112,309){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1111,311){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1110,313){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1109,315){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1108,316){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1107,318){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1106,320){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1105,322){\rule[-0.175pt]{0.350pt}{0.426pt}}
\put(1104,323){\usebox{\plotpoint}}
\put(1103,325){\usebox{\plotpoint}}
\put(1102,326){\usebox{\plotpoint}}
\put(1101,327){\usebox{\plotpoint}}
\put(1100,329){\usebox{\plotpoint}}
\put(1099,330){\usebox{\plotpoint}}
\put(1098,331){\usebox{\plotpoint}}
\put(1097,332){\usebox{\plotpoint}}
\put(1096,334){\usebox{\plotpoint}}
\put(1095,335){\usebox{\plotpoint}}
\put(1094,336){\usebox{\plotpoint}}
\put(1093,337){\usebox{\plotpoint}}
\put(1092,339){\usebox{\plotpoint}}
\put(1091,340){\usebox{\plotpoint}}
\put(1090,341){\usebox{\plotpoint}}
\put(1089,342){\usebox{\plotpoint}}
\put(1088,344){\usebox{\plotpoint}}
\put(1087,345){\usebox{\plotpoint}}
\put(1086,346){\usebox{\plotpoint}}
\put(1085,347){\usebox{\plotpoint}}
\put(1084,348){\usebox{\plotpoint}}
\put(1083,349){\usebox{\plotpoint}}
\put(1082,351){\usebox{\plotpoint}}
\put(1081,352){\usebox{\plotpoint}}
\put(1080,353){\usebox{\plotpoint}}
\put(1079,354){\usebox{\plotpoint}}
\put(1078,355){\usebox{\plotpoint}}
\put(1077,356){\usebox{\plotpoint}}
\put(1076,357){\usebox{\plotpoint}}
\put(1075,359){\usebox{\plotpoint}}
\put(1074,360){\usebox{\plotpoint}}
\put(1073,361){\usebox{\plotpoint}}
\put(1072,362){\usebox{\plotpoint}}
\put(1071,363){\usebox{\plotpoint}}
\put(1070,364){\usebox{\plotpoint}}
\put(1069,365){\usebox{\plotpoint}}
\put(1068,366){\usebox{\plotpoint}}
\put(1067,367){\usebox{\plotpoint}}
\put(1066,368){\usebox{\plotpoint}}
\put(1065,369){\usebox{\plotpoint}}
\put(1064,370){\usebox{\plotpoint}}
\put(1062,372){\usebox{\plotpoint}}
\put(1061,373){\usebox{\plotpoint}}
\put(1060,374){\usebox{\plotpoint}}
\put(1059,375){\usebox{\plotpoint}}
\put(1058,376){\usebox{\plotpoint}}
\put(1057,377){\usebox{\plotpoint}}
\put(1056,378){\usebox{\plotpoint}}
\put(1055,379){\usebox{\plotpoint}}
\put(1054,380){\usebox{\plotpoint}}
\put(1053,381){\usebox{\plotpoint}}
\put(1052,382){\usebox{\plotpoint}}
\put(1051,383){\usebox{\plotpoint}}
\put(1050,384){\usebox{\plotpoint}}
\put(1048,385){\usebox{\plotpoint}}
\put(1047,386){\usebox{\plotpoint}}
\put(1046,387){\usebox{\plotpoint}}
\put(1045,388){\usebox{\plotpoint}}
\put(1044,389){\usebox{\plotpoint}}
\put(1043,390){\usebox{\plotpoint}}
\put(1042,391){\usebox{\plotpoint}}
\put(1041,392){\usebox{\plotpoint}}
\put(1040,393){\usebox{\plotpoint}}
\put(1039,394){\usebox{\plotpoint}}
\put(1038,395){\usebox{\plotpoint}}
\put(1037,396){\usebox{\plotpoint}}
\put(1035,397){\usebox{\plotpoint}}
\put(1034,398){\usebox{\plotpoint}}
\put(1033,399){\usebox{\plotpoint}}
\put(1031,400){\usebox{\plotpoint}}
\put(1030,401){\usebox{\plotpoint}}
\put(1029,402){\usebox{\plotpoint}}
\put(1027,403){\usebox{\plotpoint}}
\put(1026,404){\usebox{\plotpoint}}
\put(1025,405){\usebox{\plotpoint}}
\put(1024,406){\usebox{\plotpoint}}
\put(1022,407){\usebox{\plotpoint}}
\put(1021,408){\usebox{\plotpoint}}
\put(1020,409){\usebox{\plotpoint}}
\put(1018,410){\usebox{\plotpoint}}
\put(1017,411){\usebox{\plotpoint}}
\put(1016,412){\usebox{\plotpoint}}
\put(1014,413){\usebox{\plotpoint}}
\put(1013,414){\usebox{\plotpoint}}
\put(1012,415){\usebox{\plotpoint}}
\put(1011,416){\usebox{\plotpoint}}
\put(1009,417){\usebox{\plotpoint}}
\put(1008,418){\usebox{\plotpoint}}
\put(1007,419){\usebox{\plotpoint}}
\put(1005,420){\usebox{\plotpoint}}
\put(1004,421){\usebox{\plotpoint}}
\put(1003,422){\usebox{\plotpoint}}
\put(1001,423){\usebox{\plotpoint}}
\put(1000,424){\usebox{\plotpoint}}
\put(999,425){\usebox{\plotpoint}}
\put(998,426){\usebox{\plotpoint}}
\put(996,427){\usebox{\plotpoint}}
\put(995,428){\usebox{\plotpoint}}
\put(994,429){\usebox{\plotpoint}}
\put(992,430){\usebox{\plotpoint}}
\put(991,431){\usebox{\plotpoint}}
\put(990,432){\usebox{\plotpoint}}
\put(988,433){\usebox{\plotpoint}}
\put(987,434){\usebox{\plotpoint}}
\put(986,435){\usebox{\plotpoint}}
\put(984,436){\usebox{\plotpoint}}
\put(983,437){\usebox{\plotpoint}}
\put(981,438){\usebox{\plotpoint}}
\put(980,439){\usebox{\plotpoint}}
\put(978,440){\usebox{\plotpoint}}
\put(977,441){\usebox{\plotpoint}}
\put(975,442){\usebox{\plotpoint}}
\put(974,443){\usebox{\plotpoint}}
\put(973,444){\usebox{\plotpoint}}
\put(971,445){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(969,446){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(968,447){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(966,448){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(964,449){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(963,450){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(961,451){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(960,452){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(958,453){\usebox{\plotpoint}}
\put(957,454){\usebox{\plotpoint}}
\put(955,455){\usebox{\plotpoint}}
\put(954,456){\usebox{\plotpoint}}
\put(953,457){\usebox{\plotpoint}}
\put(951,458){\usebox{\plotpoint}}
\put(950,459){\usebox{\plotpoint}}
\put(949,460){\usebox{\plotpoint}}
\put(947,461){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(946,462){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(944,463){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(943,464){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(941,465){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(940,466){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(938,467){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(937,468){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(935,469){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(933,470){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(931,471){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(929,472){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(927,473){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(925,474){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(924,475){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(922,476){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(920,477){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(918,478){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(917,479){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(915,480){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(913,481){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(912,482){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(910,483){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(908,484){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(907,485){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(905,486){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(904,487){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(902,488){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(901,489){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(899,490){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(897,491){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(895,492){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(894,493){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(892,494){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(890,495){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(889,496){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(887,497){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(885,498){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(883,499){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(882,500){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(880,501){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(878,502){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(877,503){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(875,504){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(873,505){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(871,506){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(869,507){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(867,508){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(866,509){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(864,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,512){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(856,514){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(854,515){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(852,516){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(850,517){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(848,518){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(847,519){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(845,520){\rule[-0.175pt]{0.402pt}{0.350pt}}
\put(844,521){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(842,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(840,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(838,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(836,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(834,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(832,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(830,528){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(828,529){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(826,530){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(824,531){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(822,532){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(821,533){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(819,534){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(817,535){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(815,536){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(813,537){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(811,538){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(810,539){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(810,540){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1110,356){\usebox{\plotpoint}}
\put(1110,356){\usebox{\plotpoint}}
\put(1109,357){\usebox{\plotpoint}}
\put(1108,358){\usebox{\plotpoint}}
\put(1107,359){\usebox{\plotpoint}}
\put(1106,361){\usebox{\plotpoint}}
\put(1105,362){\usebox{\plotpoint}}
\put(1104,363){\usebox{\plotpoint}}
\put(1103,364){\usebox{\plotpoint}}
\put(1102,366){\usebox{\plotpoint}}
\put(1101,367){\usebox{\plotpoint}}
\put(1100,368){\usebox{\plotpoint}}
\put(1099,369){\usebox{\plotpoint}}
\put(1098,371){\usebox{\plotpoint}}
\put(1097,372){\usebox{\plotpoint}}
\put(1096,373){\usebox{\plotpoint}}
\put(1095,374){\usebox{\plotpoint}}
\put(1094,376){\usebox{\plotpoint}}
\put(1093,377){\usebox{\plotpoint}}
\put(1092,378){\usebox{\plotpoint}}
\put(1091,380){\usebox{\plotpoint}}
\put(1090,381){\usebox{\plotpoint}}
\put(1089,382){\usebox{\plotpoint}}
\put(1088,383){\usebox{\plotpoint}}
\put(1087,385){\usebox{\plotpoint}}
\put(1086,386){\usebox{\plotpoint}}
\put(1085,387){\usebox{\plotpoint}}
\put(1084,388){\usebox{\plotpoint}}
\put(1083,390){\usebox{\plotpoint}}
\put(1082,391){\usebox{\plotpoint}}
\put(1081,392){\usebox{\plotpoint}}
\put(1080,393){\usebox{\plotpoint}}
\put(1079,395){\usebox{\plotpoint}}
\put(1078,396){\usebox{\plotpoint}}
\put(1077,397){\usebox{\plotpoint}}
\put(1074,399){\usebox{\plotpoint}}
\put(1073,400){\usebox{\plotpoint}}
\put(1072,401){\usebox{\plotpoint}}
\put(1071,402){\usebox{\plotpoint}}
\put(1070,403){\usebox{\plotpoint}}
\put(1069,404){\usebox{\plotpoint}}
\put(1068,405){\usebox{\plotpoint}}
\put(1067,406){\usebox{\plotpoint}}
\put(1066,407){\usebox{\plotpoint}}
\put(1065,408){\usebox{\plotpoint}}
\put(1064,409){\usebox{\plotpoint}}
\put(1063,410){\usebox{\plotpoint}}
\put(1062,411){\usebox{\plotpoint}}
\put(1061,412){\usebox{\plotpoint}}
\put(1060,413){\usebox{\plotpoint}}
\put(1059,414){\usebox{\plotpoint}}
\put(1058,415){\usebox{\plotpoint}}
\put(1057,416){\usebox{\plotpoint}}
\put(1056,417){\usebox{\plotpoint}}
\put(1055,418){\usebox{\plotpoint}}
\put(1054,419){\usebox{\plotpoint}}
\put(1053,420){\usebox{\plotpoint}}
\put(1052,421){\usebox{\plotpoint}}
\put(1051,422){\usebox{\plotpoint}}
\put(1050,423){\usebox{\plotpoint}}
\put(1049,424){\usebox{\plotpoint}}
\put(1048,425){\usebox{\plotpoint}}
\put(1047,426){\usebox{\plotpoint}}
\put(1046,427){\usebox{\plotpoint}}
\put(1045,428){\usebox{\plotpoint}}
\put(1044,429){\usebox{\plotpoint}}
\put(1042,430){\usebox{\plotpoint}}
\put(1041,431){\usebox{\plotpoint}}
\put(1040,432){\usebox{\plotpoint}}
\put(1039,433){\usebox{\plotpoint}}
\put(1038,434){\usebox{\plotpoint}}
\put(1037,435){\usebox{\plotpoint}}
\put(1035,436){\usebox{\plotpoint}}
\put(1034,437){\usebox{\plotpoint}}
\put(1033,438){\usebox{\plotpoint}}
\put(1032,439){\usebox{\plotpoint}}
\put(1031,440){\usebox{\plotpoint}}
\put(1030,441){\usebox{\plotpoint}}
\put(1029,442){\usebox{\plotpoint}}
\put(1027,443){\usebox{\plotpoint}}
\put(1026,444){\usebox{\plotpoint}}
\put(1025,445){\usebox{\plotpoint}}
\put(1024,446){\usebox{\plotpoint}}
\put(1023,447){\usebox{\plotpoint}}
\put(1022,448){\usebox{\plotpoint}}
\put(1020,449){\usebox{\plotpoint}}
\put(1019,450){\usebox{\plotpoint}}
\put(1018,451){\usebox{\plotpoint}}
\put(1017,452){\usebox{\plotpoint}}
\put(1016,453){\usebox{\plotpoint}}
\put(1015,454){\usebox{\plotpoint}}
\put(1014,455){\usebox{\plotpoint}}
\put(1012,456){\usebox{\plotpoint}}
\put(1011,457){\usebox{\plotpoint}}
\put(1009,458){\usebox{\plotpoint}}
\put(1008,459){\usebox{\plotpoint}}
\put(1006,460){\usebox{\plotpoint}}
\put(1005,461){\usebox{\plotpoint}}
\put(1004,462){\usebox{\plotpoint}}
\put(1002,463){\usebox{\plotpoint}}
\put(1001,464){\usebox{\plotpoint}}
\put(999,465){\usebox{\plotpoint}}
\put(998,466){\usebox{\plotpoint}}
\put(997,467){\usebox{\plotpoint}}
\put(995,468){\usebox{\plotpoint}}
\put(994,469){\usebox{\plotpoint}}
\put(992,470){\usebox{\plotpoint}}
\put(991,471){\usebox{\plotpoint}}
\put(990,472){\usebox{\plotpoint}}
\put(988,473){\usebox{\plotpoint}}
\put(987,474){\usebox{\plotpoint}}
\put(985,475){\usebox{\plotpoint}}
\put(984,476){\usebox{\plotpoint}}
\put(983,477){\usebox{\plotpoint}}
\put(981,478){\usebox{\plotpoint}}
\put(980,479){\usebox{\plotpoint}}
\put(978,480){\usebox{\plotpoint}}
\put(977,481){\usebox{\plotpoint}}
\put(975,482){\usebox{\plotpoint}}
\put(974,483){\usebox{\plotpoint}}
\put(972,484){\usebox{\plotpoint}}
\put(971,485){\usebox{\plotpoint}}
\put(969,486){\usebox{\plotpoint}}
\put(968,487){\usebox{\plotpoint}}
\put(966,488){\usebox{\plotpoint}}
\put(965,489){\usebox{\plotpoint}}
\put(963,490){\usebox{\plotpoint}}
\put(962,491){\usebox{\plotpoint}}
\put(960,492){\usebox{\plotpoint}}
\put(959,493){\usebox{\plotpoint}}
\put(957,494){\usebox{\plotpoint}}
\put(956,495){\usebox{\plotpoint}}
\put(954,496){\usebox{\plotpoint}}
\put(953,497){\usebox{\plotpoint}}
\put(951,498){\usebox{\plotpoint}}
\put(949,499){\usebox{\plotpoint}}
\put(948,500){\usebox{\plotpoint}}
\put(946,501){\usebox{\plotpoint}}
\put(944,502){\usebox{\plotpoint}}
\put(943,503){\usebox{\plotpoint}}
\put(941,504){\usebox{\plotpoint}}
\put(940,505){\usebox{\plotpoint}}
\put(938,506){\usebox{\plotpoint}}
\put(936,507){\usebox{\plotpoint}}
\put(935,508){\usebox{\plotpoint}}
\put(933,509){\usebox{\plotpoint}}
\put(932,510){\usebox{\plotpoint}}
\put(930,511){\usebox{\plotpoint}}
\put(928,512){\usebox{\plotpoint}}
\put(927,513){\usebox{\plotpoint}}
\put(925,514){\usebox{\plotpoint}}
\put(924,515){\usebox{\plotpoint}}
\put(922,516){\usebox{\plotpoint}}
\put(920,517){\usebox{\plotpoint}}
\put(918,518){\usebox{\plotpoint}}
\put(917,519){\usebox{\plotpoint}}
\put(915,520){\usebox{\plotpoint}}
\put(913,521){\usebox{\plotpoint}}
\put(912,522){\usebox{\plotpoint}}
\put(910,523){\usebox{\plotpoint}}
\put(908,524){\usebox{\plotpoint}}
\put(906,525){\usebox{\plotpoint}}
\put(905,526){\usebox{\plotpoint}}
\put(903,527){\usebox{\plotpoint}}
\put(901,528){\usebox{\plotpoint}}
\put(900,529){\usebox{\plotpoint}}
\put(898,530){\usebox{\plotpoint}}
\put(896,531){\usebox{\plotpoint}}
\put(895,532){\usebox{\plotpoint}}
\put(893,533){\usebox{\plotpoint}}
\put(891,534){\usebox{\plotpoint}}
\put(889,535){\usebox{\plotpoint}}
\put(888,536){\usebox{\plotpoint}}
\put(886,537){\usebox{\plotpoint}}
\put(884,538){\usebox{\plotpoint}}
\put(882,539){\usebox{\plotpoint}}
\put(881,540){\usebox{\plotpoint}}
\put(879,541){\usebox{\plotpoint}}
\put(877,542){\usebox{\plotpoint}}
\put(875,543){\usebox{\plotpoint}}
\put(874,544){\usebox{\plotpoint}}
\put(872,545){\usebox{\plotpoint}}
\put(870,546){\usebox{\plotpoint}}
\put(868,547){\usebox{\plotpoint}}
\put(867,548){\usebox{\plotpoint}}
\put(865,549){\usebox{\plotpoint}}
\put(863,550){\usebox{\plotpoint}}
\put(861,551){\usebox{\plotpoint}}
\put(859,552){\usebox{\plotpoint}}
\put(857,553){\usebox{\plotpoint}}
\put(855,554){\usebox{\plotpoint}}
\put(853,555){\usebox{\plotpoint}}
\put(851,556){\usebox{\plotpoint}}
\put(849,557){\usebox{\plotpoint}}
\put(847,558){\usebox{\plotpoint}}
\put(845,559){\usebox{\plotpoint}}
\put(843,560){\usebox{\plotpoint}}
\put(841,561){\usebox{\plotpoint}}
\put(840,562){\usebox{\plotpoint}}
\put(838,563){\usebox{\plotpoint}}
\put(836,564){\usebox{\plotpoint}}
\put(834,565){\usebox{\plotpoint}}
\put(832,566){\usebox{\plotpoint}}
\put(830,567){\usebox{\plotpoint}}
\put(828,568){\usebox{\plotpoint}}
\put(826,569){\usebox{\plotpoint}}
\put(824,570){\usebox{\plotpoint}}
\put(822,571){\usebox{\plotpoint}}
\put(820,572){\usebox{\plotpoint}}
\put(818,573){\usebox{\plotpoint}}
\put(816,574){\usebox{\plotpoint}}
\put(814,575){\usebox{\plotpoint}}
\put(813,576){\usebox{\plotpoint}}
\put(811,577){\usebox{\plotpoint}}
\put(809,578){\usebox{\plotpoint}}
\put(807,579){\usebox{\plotpoint}}
\put(805,580){\usebox{\plotpoint}}
\put(803,581){\usebox{\plotpoint}}
\put(801,582){\usebox{\plotpoint}}
\put(800,583){\usebox{\plotpoint}}
\put(798,584){\usebox{\plotpoint}}
\put(796,585){\usebox{\plotpoint}}
\put(794,586){\usebox{\plotpoint}}
\put(792,587){\usebox{\plotpoint}}
\put(790,588){\usebox{\plotpoint}}
\put(788,589){\usebox{\plotpoint}}
\put(787,590){\usebox{\plotpoint}}
\put(784,591){\usebox{\plotpoint}}
\put(782,592){\usebox{\plotpoint}}
\put(780,593){\usebox{\plotpoint}}
\put(778,594){\usebox{\plotpoint}}
\put(776,595){\usebox{\plotpoint}}
\put(774,596){\usebox{\plotpoint}}
\put(772,597){\usebox{\plotpoint}}
\put(770,598){\usebox{\plotpoint}}
\put(768,599){\usebox{\plotpoint}}
\put(766,600){\usebox{\plotpoint}}
\put(764,601){\usebox{\plotpoint}}
\put(762,602){\usebox{\plotpoint}}
\put(760,603){\usebox{\plotpoint}}
\put(758,604){\usebox{\plotpoint}}
\put(756,605){\usebox{\plotpoint}}
\put(754,606){\usebox{\plotpoint}}
\put(752,607){\usebox{\plotpoint}}
\put(750,608){\usebox{\plotpoint}}
\put(748,609){\usebox{\plotpoint}}
\put(746,610){\usebox{\plotpoint}}
\put(744,611){\usebox{\plotpoint}}
\put(742,612){\usebox{\plotpoint}}
\put(740,613){\usebox{\plotpoint}}
\put(738,614){\usebox{\plotpoint}}
\put(736,615){\usebox{\plotpoint}}
\put(733,616){\usebox{\plotpoint}}
\put(731,617){\usebox{\plotpoint}}
\put(729,618){\usebox{\plotpoint}}
\put(727,619){\usebox{\plotpoint}}
\put(725,620){\usebox{\plotpoint}}
\put(722,621){\usebox{\plotpoint}}
\put(720,622){\usebox{\plotpoint}}
\put(718,623){\usebox{\plotpoint}}
\put(716,624){\usebox{\plotpoint}}
\put(714,625){\usebox{\plotpoint}}
\put(712,626){\usebox{\plotpoint}}
\put(710,627){\usebox{\plotpoint}}
\put(708,628){\usebox{\plotpoint}}
\put(706,629){\usebox{\plotpoint}}
\put(704,630){\usebox{\plotpoint}}
\put(702,631){\usebox{\plotpoint}}
\put(700,632){\usebox{\plotpoint}}
\put(698,633){\usebox{\plotpoint}}
\put(696,634){\usebox{\plotpoint}}
\put(694,635){\usebox{\plotpoint}}
\put(692,636){\usebox{\plotpoint}}
\put(690,637){\usebox{\plotpoint}}
\put(688,638){\usebox{\plotpoint}}
\put(685,639){\usebox{\plotpoint}}
\put(683,640){\usebox{\plotpoint}}
\put(681,641){\usebox{\plotpoint}}
\put(679,642){\usebox{\plotpoint}}
\put(677,643){\usebox{\plotpoint}}
\put(675,644){\usebox{\plotpoint}}
\put(673,645){\usebox{\plotpoint}}
\put(671,646){\usebox{\plotpoint}}
\put(669,647){\usebox{\plotpoint}}
\put(667,648){\usebox{\plotpoint}}
\put(665,649){\usebox{\plotpoint}}
\put(662,650){\usebox{\plotpoint}}
\put(660,651){\usebox{\plotpoint}}
\put(658,652){\usebox{\plotpoint}}
\put(655,653){\usebox{\plotpoint}}
\put(653,654){\usebox{\plotpoint}}
\put(651,655){\usebox{\plotpoint}}
\put(648,656){\usebox{\plotpoint}}
\put(646,657){\usebox{\plotpoint}}
\put(644,658){\usebox{\plotpoint}}
\put(642,659){\usebox{\plotpoint}}
\put(639,660){\usebox{\plotpoint}}
\put(637,661){\usebox{\plotpoint}}
\put(635,662){\usebox{\plotpoint}}
\put(633,663){\usebox{\plotpoint}}
\put(631,664){\usebox{\plotpoint}}
\put(629,665){\usebox{\plotpoint}}
\put(627,666){\usebox{\plotpoint}}
\put(625,667){\usebox{\plotpoint}}
\put(623,668){\usebox{\plotpoint}}
\put(621,669){\usebox{\plotpoint}}
\put(619,670){\usebox{\plotpoint}}
\put(616,671){\usebox{\plotpoint}}
\put(614,672){\usebox{\plotpoint}}
\put(612,673){\usebox{\plotpoint}}
\put(610,674){\usebox{\plotpoint}}
\put(607,675){\usebox{\plotpoint}}
\put(605,676){\usebox{\plotpoint}}
\put(603,677){\usebox{\plotpoint}}
\put(601,678){\usebox{\plotpoint}}
\put(599,679){\usebox{\plotpoint}}
\put(597,680){\usebox{\plotpoint}}
\put(594,681){\usebox{\plotpoint}}
\put(592,682){\usebox{\plotpoint}}
\put(589,683){\usebox{\plotpoint}}
\put(587,684){\usebox{\plotpoint}}
\put(584,685){\usebox{\plotpoint}}
\put(582,686){\usebox{\plotpoint}}
\put(579,687){\usebox{\plotpoint}}
\put(577,688){\usebox{\plotpoint}}
\put(575,689){\usebox{\plotpoint}}
\put(572,690){\usebox{\plotpoint}}
\put(570,691){\usebox{\plotpoint}}
\put(568,692){\usebox{\plotpoint}}
\put(566,693){\usebox{\plotpoint}}
\put(563,694){\usebox{\plotpoint}}
\put(561,695){\usebox{\plotpoint}}
\put(559,696){\usebox{\plotpoint}}
\put(557,697){\usebox{\plotpoint}}
\put(555,698){\usebox{\plotpoint}}
\put(553,699){\usebox{\plotpoint}}
\put(550,700){\usebox{\plotpoint}}
\put(548,701){\usebox{\plotpoint}}
\put(545,702){\usebox{\plotpoint}}
\put(543,703){\usebox{\plotpoint}}
\put(540,704){\usebox{\plotpoint}}
\put(538,705){\usebox{\plotpoint}}
\put(535,706){\usebox{\plotpoint}}
\put(533,707){\usebox{\plotpoint}}
\put(531,708){\usebox{\plotpoint}}
\put(528,709){\usebox{\plotpoint}}
\put(526,710){\usebox{\plotpoint}}
\put(524,711){\usebox{\plotpoint}}
\put(522,712){\usebox{\plotpoint}}
\put(519,713){\usebox{\plotpoint}}
\put(517,714){\usebox{\plotpoint}}
\put(515,715){\usebox{\plotpoint}}
\put(513,716){\usebox{\plotpoint}}
\put(511,717){\usebox{\plotpoint}}
\put(508,718){\usebox{\plotpoint}}
\put(506,719){\usebox{\plotpoint}}
\put(504,720){\usebox{\plotpoint}}
\put(502,721){\usebox{\plotpoint}}
\put(499,722){\usebox{\plotpoint}}
\put(497,723){\usebox{\plotpoint}}
\put(495,724){\usebox{\plotpoint}}
\put(493,725){\usebox{\plotpoint}}
\put(491,726){\usebox{\plotpoint}}
\put(488,727){\usebox{\plotpoint}}
\put(486,728){\usebox{\plotpoint}}
\put(483,729){\usebox{\plotpoint}}
\put(481,730){\usebox{\plotpoint}}
\put(479,731){\usebox{\plotpoint}}
\put(476,732){\usebox{\plotpoint}}
\put(474,733){\usebox{\plotpoint}}
\put(472,734){\usebox{\plotpoint}}
\put(470,735){\usebox{\plotpoint}}
\put(467,736){\usebox{\plotpoint}}
\put(465,737){\usebox{\plotpoint}}
\put(462,738){\usebox{\plotpoint}}
\put(460,739){\usebox{\plotpoint}}
\put(457,740){\usebox{\plotpoint}}
\put(455,741){\usebox{\plotpoint}}
\put(452,742){\usebox{\plotpoint}}
\put(450,743){\usebox{\plotpoint}}
\put(447,744){\usebox{\plotpoint}}
\put(445,745){\usebox{\plotpoint}}
\put(443,746){\usebox{\plotpoint}}
\put(441,747){\usebox{\plotpoint}}
\put(439,748){\usebox{\plotpoint}}
\put(437,749){\usebox{\plotpoint}}
\put(435,750){\usebox{\plotpoint}}
\put(433,751){\usebox{\plotpoint}}
\put(431,752){\usebox{\plotpoint}}
\put(428,753){\usebox{\plotpoint}}
\put(426,754){\usebox{\plotpoint}}
\put(423,755){\usebox{\plotpoint}}
\put(421,756){\usebox{\plotpoint}}
\put(419,757){\usebox{\plotpoint}}
\put(416,758){\usebox{\plotpoint}}
\put(414,759){\usebox{\plotpoint}}
\put(412,760){\usebox{\plotpoint}}
\put(409,761){\usebox{\plotpoint}}
\put(407,762){\usebox{\plotpoint}}
\put(404,763){\usebox{\plotpoint}}
\put(402,764){\usebox{\plotpoint}}
\put(400,765){\usebox{\plotpoint}}
\put(397,766){\usebox{\plotpoint}}
\put(395,767){\usebox{\plotpoint}}
\put(393,768){\usebox{\plotpoint}}
\put(390,769){\usebox{\plotpoint}}
\put(388,770){\usebox{\plotpoint}}
\put(385,771){\usebox{\plotpoint}}
\put(383,772){\usebox{\plotpoint}}
\put(381,773){\usebox{\plotpoint}}
\put(378,774){\usebox{\plotpoint}}
\put(376,775){\usebox{\plotpoint}}
\put(374,776){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1133,249){\usebox{\plotpoint}}
\put(1133,249){\usebox{\plotpoint}}
\put(1132,252){\usebox{\plotpoint}}
\put(1131,256){\usebox{\plotpoint}}
\put(1130,260){\usebox{\plotpoint}}
\put(1129,264){\usebox{\plotpoint}}
\put(1128,266){\usebox{\plotpoint}}
\put(1127,268){\usebox{\plotpoint}}
\put(1126,271){\usebox{\plotpoint}}
\put(1125,273){\usebox{\plotpoint}}
\put(1124,275){\usebox{\plotpoint}}
\put(1123,278){\usebox{\plotpoint}}
\put(1122,280){\usebox{\plotpoint}}
\put(1121,282){\usebox{\plotpoint}}
\put(1120,285){\usebox{\plotpoint}}
\put(1119,287){\usebox{\plotpoint}}
\put(1118,290){\usebox{\plotpoint}}
\put(1117,292){\usebox{\plotpoint}}
\put(1116,295){\usebox{\plotpoint}}
\put(1115,297){\usebox{\plotpoint}}
\put(1114,299){\usebox{\plotpoint}}
\put(1113,301){\usebox{\plotpoint}}
\put(1112,302){\usebox{\plotpoint}}
\put(1111,303){\usebox{\plotpoint}}
\put(1110,305){\usebox{\plotpoint}}
\put(1109,306){\usebox{\plotpoint}}
\put(1108,307){\usebox{\plotpoint}}
\put(1107,309){\usebox{\plotpoint}}
\put(1106,311){\usebox{\plotpoint}}
\put(1105,312){\usebox{\plotpoint}}
\put(1104,314){\usebox{\plotpoint}}
\put(1103,315){\usebox{\plotpoint}}
\put(1102,317){\usebox{\plotpoint}}
\put(1101,318){\usebox{\plotpoint}}
\put(1100,320){\usebox{\plotpoint}}
\put(1099,321){\usebox{\plotpoint}}
\put(1098,323){\usebox{\plotpoint}}
\put(1097,324){\usebox{\plotpoint}}
\put(1096,325){\usebox{\plotpoint}}
\put(1095,326){\usebox{\plotpoint}}
\put(1094,327){\usebox{\plotpoint}}
\put(1093,328){\usebox{\plotpoint}}
\put(1092,329){\usebox{\plotpoint}}
\put(1092,330){\usebox{\plotpoint}}
\put(1091,331){\usebox{\plotpoint}}
\put(1090,332){\usebox{\plotpoint}}
\put(1089,333){\usebox{\plotpoint}}
\put(1088,335){\usebox{\plotpoint}}
\put(1087,336){\usebox{\plotpoint}}
\put(1086,337){\usebox{\plotpoint}}
\put(1085,338){\usebox{\plotpoint}}
\put(1084,340){\usebox{\plotpoint}}
\put(1083,341){\usebox{\plotpoint}}
\put(1082,343){\usebox{\plotpoint}}
\put(1081,344){\usebox{\plotpoint}}
\put(1079,345){\usebox{\plotpoint}}
\put(1078,346){\usebox{\plotpoint}}
\put(1077,347){\usebox{\plotpoint}}
\put(1076,348){\usebox{\plotpoint}}
\put(1075,349){\usebox{\plotpoint}}
\put(1074,350){\usebox{\plotpoint}}
\put(1073,351){\usebox{\plotpoint}}
\put(1072,352){\usebox{\plotpoint}}
\put(1072,353){\usebox{\plotpoint}}
\put(1071,354){\usebox{\plotpoint}}
\put(1070,355){\usebox{\plotpoint}}
\put(1068,357){\usebox{\plotpoint}}
\put(1067,358){\usebox{\plotpoint}}
\put(1066,359){\usebox{\plotpoint}}
\put(1065,360){\usebox{\plotpoint}}
\put(1063,361){\usebox{\plotpoint}}
\put(1062,362){\usebox{\plotpoint}}
\put(1061,363){\usebox{\plotpoint}}
\put(1060,364){\usebox{\plotpoint}}
\end{picture}

\vspace{0.4cm}

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1200,990)(-270,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(264,398){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-$10}}
\put(1116,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,278){\makebox(0,0)[r]{$-$5}}
\put(1116,278){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,398){\makebox(0,0)[r]{0}}
\put(1116,398){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,518){\makebox(0,0)[r]{5}}
\put(1116,518){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,637){\makebox(0,0)[r]{10}}
\put(1116,637){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{15}}
\put(1116,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,877){\makebox(0,0)[r]{20}}
\put(1116,877){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0.4}}
\put(264,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(409,113){\makebox(0,0){0.5}}
\put(409,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(555,113){\makebox(0,0){0.6}}
\put(555,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(700,113){\makebox(0,0){0.7}}
\put(700,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(845,113){\makebox(0,0){0.8}}
\put(845,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(991,113){\makebox(0,0){0.9}}
\put(991,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1136,113){\makebox(0,0){1}}
\put(1136,857){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(1136,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(264,877){\rule[-0.175pt]{210.065pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{173.207pt}}
\put(84,517){\makebox(0,0)[l]{\shortstack{$\zeta_{00}$}}}
\put(700,35){\makebox(0,0){$\cos\delta$}}
\put(900,780){a: $D\pi$}
\put(900,700){b: $D^{*}\pi$}
\put(900,620){c: $D\rho$}
\put(1090,393){\makebox(0,0){c}}
\put(460,690){\makebox(0,0){b}}
\put(920,527){\makebox(0,0){a}}
\put(361,240){\makebox(0,0){(b)}}
\put(1132,247){\usebox{\plotpoint}}
\put(1132,247){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1131,249){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1130,251){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1129,254){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1128,256){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1127,259){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1126,261){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1125,264){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1124,266){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1123,269){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1122,271){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1121,274){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1120,276){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1119,279){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1118,281){\rule[-0.175pt]{0.350pt}{0.594pt}}
\put(1117,284){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1116,285){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1115,287){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1114,289){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1113,291){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1112,293){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1111,295){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1110,297){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1109,299){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1108,301){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1107,303){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1106,305){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1105,307){\rule[-0.175pt]{0.350pt}{0.463pt}}
\put(1104,308){\usebox{\plotpoint}}
\put(1103,310){\usebox{\plotpoint}}
\put(1102,311){\usebox{\plotpoint}}
\put(1101,313){\usebox{\plotpoint}}
\put(1100,314){\usebox{\plotpoint}}
\put(1099,315){\usebox{\plotpoint}}
\put(1098,317){\usebox{\plotpoint}}
\put(1097,318){\usebox{\plotpoint}}
\put(1096,319){\usebox{\plotpoint}}
\put(1095,321){\usebox{\plotpoint}}
\put(1094,322){\usebox{\plotpoint}}
\put(1093,323){\usebox{\plotpoint}}
\put(1092,325){\usebox{\plotpoint}}
\put(1091,326){\usebox{\plotpoint}}
\put(1090,327){\usebox{\plotpoint}}
\put(1089,329){\usebox{\plotpoint}}
\put(1088,330){\usebox{\plotpoint}}
\put(1087,331){\usebox{\plotpoint}}
\put(1086,332){\usebox{\plotpoint}}
\put(1085,334){\usebox{\plotpoint}}
\put(1084,335){\usebox{\plotpoint}}
\put(1083,336){\usebox{\plotpoint}}
\put(1082,338){\usebox{\plotpoint}}
\put(1081,339){\usebox{\plotpoint}}
\put(1080,340){\usebox{\plotpoint}}
\put(1079,342){\usebox{\plotpoint}}
\put(1078,343){\usebox{\plotpoint}}
\put(1077,344){\usebox{\plotpoint}}
\put(1076,345){\usebox{\plotpoint}}
\put(1075,347){\usebox{\plotpoint}}
\put(1074,348){\usebox{\plotpoint}}
\put(1073,349){\usebox{\plotpoint}}
\put(1072,350){\usebox{\plotpoint}}
\put(1071,352){\usebox{\plotpoint}}
\put(1070,353){\usebox{\plotpoint}}
\put(1069,354){\usebox{\plotpoint}}
\put(1068,355){\usebox{\plotpoint}}
\put(1067,357){\usebox{\plotpoint}}
\put(1066,358){\usebox{\plotpoint}}
\put(1065,359){\usebox{\plotpoint}}
\put(1064,360){\usebox{\plotpoint}}
\put(1063,362){\usebox{\plotpoint}}
\put(1062,363){\usebox{\plotpoint}}
\put(1061,364){\usebox{\plotpoint}}
\put(1060,365){\usebox{\plotpoint}}
\put(1059,366){\usebox{\plotpoint}}
\put(1058,367){\usebox{\plotpoint}}
\put(1057,368){\usebox{\plotpoint}}
\put(1056,369){\usebox{\plotpoint}}
\put(1055,370){\usebox{\plotpoint}}
\put(1054,371){\usebox{\plotpoint}}
\put(1053,372){\usebox{\plotpoint}}
\put(1052,373){\usebox{\plotpoint}}
\put(1051,374){\usebox{\plotpoint}}
\put(1049,376){\usebox{\plotpoint}}
\put(1048,377){\usebox{\plotpoint}}
\put(1047,378){\usebox{\plotpoint}}
\put(1046,379){\usebox{\plotpoint}}
\put(1045,380){\usebox{\plotpoint}}
\put(1044,381){\usebox{\plotpoint}}
\put(1043,382){\usebox{\plotpoint}}
\put(1042,383){\usebox{\plotpoint}}
\put(1041,384){\usebox{\plotpoint}}
\put(1040,385){\usebox{\plotpoint}}
\put(1039,386){\usebox{\plotpoint}}
\put(1038,387){\usebox{\plotpoint}}
\put(1037,388){\usebox{\plotpoint}}
\put(1036,389){\usebox{\plotpoint}}
\put(1035,390){\usebox{\plotpoint}}
\put(1034,391){\usebox{\plotpoint}}
\put(1033,392){\usebox{\plotpoint}}
\put(1032,393){\usebox{\plotpoint}}
\put(1031,394){\usebox{\plotpoint}}
\put(1030,395){\usebox{\plotpoint}}
\put(1029,396){\usebox{\plotpoint}}
\put(1028,397){\usebox{\plotpoint}}
\put(1027,398){\usebox{\plotpoint}}
\put(1026,399){\usebox{\plotpoint}}
\put(1025,400){\usebox{\plotpoint}}
\put(1024,401){\usebox{\plotpoint}}
\put(1022,402){\usebox{\plotpoint}}
\put(1021,403){\usebox{\plotpoint}}
\put(1020,404){\usebox{\plotpoint}}
\put(1019,405){\usebox{\plotpoint}}
\put(1018,406){\usebox{\plotpoint}}
\put(1016,407){\usebox{\plotpoint}}
\put(1015,408){\usebox{\plotpoint}}
\put(1014,409){\usebox{\plotpoint}}
\put(1013,410){\usebox{\plotpoint}}
\put(1012,411){\usebox{\plotpoint}}
\put(1011,412){\usebox{\plotpoint}}
\put(1009,413){\usebox{\plotpoint}}
\put(1008,414){\usebox{\plotpoint}}
\put(1007,415){\usebox{\plotpoint}}
\put(1006,416){\usebox{\plotpoint}}
\put(1005,417){\usebox{\plotpoint}}
\put(1004,418){\usebox{\plotpoint}}
\put(1003,419){\usebox{\plotpoint}}
\put(1002,420){\usebox{\plotpoint}}
\put(1001,421){\usebox{\plotpoint}}
\put(1000,422){\usebox{\plotpoint}}
\put(999,423){\usebox{\plotpoint}}
\put(998,424){\usebox{\plotpoint}}
\put(996,425){\usebox{\plotpoint}}
\put(995,426){\usebox{\plotpoint}}
\put(994,427){\usebox{\plotpoint}}
\put(993,428){\usebox{\plotpoint}}
\put(991,429){\usebox{\plotpoint}}
\put(990,430){\usebox{\plotpoint}}
\put(989,431){\usebox{\plotpoint}}
\put(988,432){\usebox{\plotpoint}}
\put(987,433){\usebox{\plotpoint}}
\put(986,434){\usebox{\plotpoint}}
\put(984,435){\usebox{\plotpoint}}
\put(983,436){\usebox{\plotpoint}}
\put(982,437){\usebox{\plotpoint}}
\put(981,438){\usebox{\plotpoint}}
\put(980,439){\usebox{\plotpoint}}
\put(978,440){\usebox{\plotpoint}}
\put(977,441){\usebox{\plotpoint}}
\put(976,442){\usebox{\plotpoint}}
\put(975,443){\usebox{\plotpoint}}
\put(974,444){\usebox{\plotpoint}}
\put(973,445){\usebox{\plotpoint}}
\put(971,446){\usebox{\plotpoint}}
\put(970,447){\usebox{\plotpoint}}
\put(969,448){\usebox{\plotpoint}}
\put(967,449){\usebox{\plotpoint}}
\put(966,450){\usebox{\plotpoint}}
\put(965,451){\usebox{\plotpoint}}
\put(963,452){\usebox{\plotpoint}}
\put(962,453){\usebox{\plotpoint}}
\put(961,454){\usebox{\plotpoint}}
\put(960,455){\usebox{\plotpoint}}
\put(958,456){\usebox{\plotpoint}}
\put(957,457){\usebox{\plotpoint}}
\put(956,458){\usebox{\plotpoint}}
\put(955,459){\usebox{\plotpoint}}
\put(954,460){\usebox{\plotpoint}}
\put(953,461){\usebox{\plotpoint}}
\put(952,462){\usebox{\plotpoint}}
\put(951,463){\usebox{\plotpoint}}
\put(950,464){\usebox{\plotpoint}}
\put(949,465){\usebox{\plotpoint}}
\put(947,466){\usebox{\plotpoint}}
\put(946,467){\usebox{\plotpoint}}
\put(945,468){\usebox{\plotpoint}}
\put(943,469){\usebox{\plotpoint}}
\put(942,470){\usebox{\plotpoint}}
\put(941,471){\usebox{\plotpoint}}
\put(939,472){\usebox{\plotpoint}}
\put(938,473){\usebox{\plotpoint}}
\put(937,474){\usebox{\plotpoint}}
\put(935,475){\usebox{\plotpoint}}
\put(934,476){\usebox{\plotpoint}}
\put(932,477){\usebox{\plotpoint}}
\put(931,478){\usebox{\plotpoint}}
\put(929,479){\usebox{\plotpoint}}
\put(928,480){\usebox{\plotpoint}}
\put(926,481){\usebox{\plotpoint}}
\put(925,482){\usebox{\plotpoint}}
\put(924,483){\usebox{\plotpoint}}
\put(922,484){\usebox{\plotpoint}}
\put(921,485){\usebox{\plotpoint}}
\put(920,486){\usebox{\plotpoint}}
\put(918,487){\usebox{\plotpoint}}
\put(917,488){\usebox{\plotpoint}}
\put(916,489){\usebox{\plotpoint}}
\put(914,490){\usebox{\plotpoint}}
\put(913,491){\usebox{\plotpoint}}
\put(912,492){\usebox{\plotpoint}}
\put(910,493){\usebox{\plotpoint}}
\put(909,494){\usebox{\plotpoint}}
\put(908,495){\usebox{\plotpoint}}
\put(907,496){\usebox{\plotpoint}}
\put(905,497){\usebox{\plotpoint}}
\put(904,498){\usebox{\plotpoint}}
\put(903,499){\usebox{\plotpoint}}
\put(902,500){\usebox{\plotpoint}}
\put(901,501){\usebox{\plotpoint}}
\put(899,502){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,503){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(896,504){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,505){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(893,506){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,507){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(890,508){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(889,509){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(887,510){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(886,511){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(884,512){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(883,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(881,514){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,515){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(878,516){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(877,517){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(875,518){\usebox{\plotpoint}}
\put(874,519){\usebox{\plotpoint}}
\put(873,520){\usebox{\plotpoint}}
\put(872,521){\usebox{\plotpoint}}
\put(870,522){\usebox{\plotpoint}}
\put(869,523){\usebox{\plotpoint}}
\put(868,524){\usebox{\plotpoint}}
\put(867,525){\usebox{\plotpoint}}
\put(866,526){\usebox{\plotpoint}}
\put(864,527){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(863,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(861,529){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(860,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(858,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(857,532){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(855,533){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(852,535){\usebox{\plotpoint}}
\put(851,536){\usebox{\plotpoint}}
\put(849,537){\usebox{\plotpoint}}
\put(848,538){\usebox{\plotpoint}}
\put(846,539){\usebox{\plotpoint}}
\put(845,540){\usebox{\plotpoint}}
\put(844,541){\usebox{\plotpoint}}
\put(842,542){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(841,543){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(839,544){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(838,545){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(836,546){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(835,547){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(833,548){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(832,549){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(830,550){\usebox{\plotpoint}}
\put(829,551){\usebox{\plotpoint}}
\put(827,552){\usebox{\plotpoint}}
\put(826,553){\usebox{\plotpoint}}
\put(825,554){\usebox{\plotpoint}}
\put(823,555){\usebox{\plotpoint}}
\put(822,556){\usebox{\plotpoint}}
\put(821,557){\usebox{\plotpoint}}
\put(819,558){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(817,559){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(816,560){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(814,561){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(813,562){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(811,563){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(810,564){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(810,565){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1110,251){\usebox{\plotpoint}}
\put(1110,251){\usebox{\plotpoint}}
\put(1109,252){\usebox{\plotpoint}}
\put(1108,253){\usebox{\plotpoint}}
\put(1107,255){\usebox{\plotpoint}}
\put(1106,256){\usebox{\plotpoint}}
\put(1105,257){\usebox{\plotpoint}}
\put(1104,259){\usebox{\plotpoint}}
\put(1103,260){\usebox{\plotpoint}}
\put(1102,261){\usebox{\plotpoint}}
\put(1101,263){\usebox{\plotpoint}}
\put(1100,264){\usebox{\plotpoint}}
\put(1099,265){\usebox{\plotpoint}}
\put(1098,267){\usebox{\plotpoint}}
\put(1097,268){\usebox{\plotpoint}}
\put(1096,269){\usebox{\plotpoint}}
\put(1095,271){\usebox{\plotpoint}}
\put(1094,272){\usebox{\plotpoint}}
\put(1093,273){\usebox{\plotpoint}}
\put(1092,275){\usebox{\plotpoint}}
\put(1091,276){\usebox{\plotpoint}}
\put(1090,278){\usebox{\plotpoint}}
\put(1089,279){\usebox{\plotpoint}}
\put(1088,280){\usebox{\plotpoint}}
\put(1087,282){\usebox{\plotpoint}}
\put(1086,283){\usebox{\plotpoint}}
\put(1085,284){\usebox{\plotpoint}}
\put(1084,286){\usebox{\plotpoint}}
\put(1083,287){\usebox{\plotpoint}}
\put(1082,288){\usebox{\plotpoint}}
\put(1081,290){\usebox{\plotpoint}}
\put(1080,291){\usebox{\plotpoint}}
\put(1079,292){\usebox{\plotpoint}}
\put(1078,294){\usebox{\plotpoint}}
\put(1077,295){\usebox{\plotpoint}}
\put(1076,296){\usebox{\plotpoint}}
\put(1075,298){\usebox{\plotpoint}}
\put(1074,299){\usebox{\plotpoint}}
\put(1073,300){\usebox{\plotpoint}}
\put(1072,301){\usebox{\plotpoint}}
\put(1071,302){\usebox{\plotpoint}}
\put(1070,303){\usebox{\plotpoint}}
\put(1069,304){\usebox{\plotpoint}}
\put(1068,305){\usebox{\plotpoint}}
\put(1067,306){\usebox{\plotpoint}}
\put(1066,307){\usebox{\plotpoint}}
\put(1065,309){\usebox{\plotpoint}}
\put(1064,310){\usebox{\plotpoint}}
\put(1063,311){\usebox{\plotpoint}}
\put(1062,312){\usebox{\plotpoint}}
\put(1061,313){\usebox{\plotpoint}}
\put(1060,314){\usebox{\plotpoint}}
\put(1059,315){\usebox{\plotpoint}}
\put(1058,316){\usebox{\plotpoint}}
\put(1057,317){\usebox{\plotpoint}}
\put(1056,318){\usebox{\plotpoint}}
\put(1055,319){\usebox{\plotpoint}}
\put(1054,321){\usebox{\plotpoint}}
\put(1053,322){\usebox{\plotpoint}}
\put(1052,323){\usebox{\plotpoint}}
\put(1051,324){\usebox{\plotpoint}}
\put(1050,325){\usebox{\plotpoint}}
\put(1049,326){\usebox{\plotpoint}}
\put(1048,327){\usebox{\plotpoint}}
\put(1047,328){\usebox{\plotpoint}}
\put(1046,329){\usebox{\plotpoint}}
\put(1045,330){\usebox{\plotpoint}}
\put(1042,332){\usebox{\plotpoint}}
\put(1041,333){\usebox{\plotpoint}}
\put(1040,334){\usebox{\plotpoint}}
\put(1039,335){\usebox{\plotpoint}}
\put(1038,336){\usebox{\plotpoint}}
\put(1037,337){\usebox{\plotpoint}}
\put(1036,338){\usebox{\plotpoint}}
\put(1035,339){\usebox{\plotpoint}}
\put(1034,340){\usebox{\plotpoint}}
\put(1033,341){\usebox{\plotpoint}}
\put(1032,342){\usebox{\plotpoint}}
\put(1031,343){\usebox{\plotpoint}}
\put(1030,344){\usebox{\plotpoint}}
\put(1029,345){\usebox{\plotpoint}}
\put(1028,346){\usebox{\plotpoint}}
\put(1027,347){\usebox{\plotpoint}}
\put(1026,348){\usebox{\plotpoint}}
\put(1025,349){\usebox{\plotpoint}}
\put(1024,350){\usebox{\plotpoint}}
\put(1023,351){\usebox{\plotpoint}}
\put(1022,352){\usebox{\plotpoint}}
\put(1021,353){\usebox{\plotpoint}}
\put(1020,354){\usebox{\plotpoint}}
\put(1019,355){\usebox{\plotpoint}}
\put(1018,356){\usebox{\plotpoint}}
\put(1017,357){\usebox{\plotpoint}}
\put(1016,358){\usebox{\plotpoint}}
\put(1015,359){\usebox{\plotpoint}}
\put(1014,360){\usebox{\plotpoint}}
\put(1012,361){\usebox{\plotpoint}}
\put(1011,362){\usebox{\plotpoint}}
\put(1010,363){\usebox{\plotpoint}}
\put(1009,364){\usebox{\plotpoint}}
\put(1007,365){\usebox{\plotpoint}}
\put(1006,366){\usebox{\plotpoint}}
\put(1005,367){\usebox{\plotpoint}}
\put(1004,368){\usebox{\plotpoint}}
\put(1002,369){\usebox{\plotpoint}}
\put(1001,370){\usebox{\plotpoint}}
\put(1000,371){\usebox{\plotpoint}}
\put(999,372){\usebox{\plotpoint}}
\put(997,373){\usebox{\plotpoint}}
\put(996,374){\usebox{\plotpoint}}
\put(995,375){\usebox{\plotpoint}}
\put(994,376){\usebox{\plotpoint}}
\put(992,377){\usebox{\plotpoint}}
\put(991,378){\usebox{\plotpoint}}
\put(990,379){\usebox{\plotpoint}}
\put(989,380){\usebox{\plotpoint}}
\put(987,381){\usebox{\plotpoint}}
\put(986,382){\usebox{\plotpoint}}
\put(985,383){\usebox{\plotpoint}}
\put(984,384){\usebox{\plotpoint}}
\put(983,385){\usebox{\plotpoint}}
\put(981,386){\usebox{\plotpoint}}
\put(980,387){\usebox{\plotpoint}}
\put(979,388){\usebox{\plotpoint}}
\put(978,389){\usebox{\plotpoint}}
\put(976,390){\usebox{\plotpoint}}
\put(975,391){\usebox{\plotpoint}}
\put(974,392){\usebox{\plotpoint}}
\put(973,393){\usebox{\plotpoint}}
\put(971,394){\usebox{\plotpoint}}
\put(970,395){\usebox{\plotpoint}}
\put(969,396){\usebox{\plotpoint}}
\put(968,397){\usebox{\plotpoint}}
\put(966,398){\usebox{\plotpoint}}
\put(965,399){\usebox{\plotpoint}}
\put(964,400){\usebox{\plotpoint}}
\put(963,401){\usebox{\plotpoint}}
\put(961,402){\usebox{\plotpoint}}
\put(960,403){\usebox{\plotpoint}}
\put(959,404){\usebox{\plotpoint}}
\put(958,405){\usebox{\plotpoint}}
\put(956,406){\usebox{\plotpoint}}
\put(955,407){\usebox{\plotpoint}}
\put(954,408){\usebox{\plotpoint}}
\put(953,409){\usebox{\plotpoint}}
\put(951,410){\usebox{\plotpoint}}
\put(950,411){\usebox{\plotpoint}}
\put(949,412){\usebox{\plotpoint}}
\put(947,413){\usebox{\plotpoint}}
\put(946,414){\usebox{\plotpoint}}
\put(945,415){\usebox{\plotpoint}}
\put(943,416){\usebox{\plotpoint}}
\put(942,417){\usebox{\plotpoint}}
\put(941,418){\usebox{\plotpoint}}
\put(939,419){\usebox{\plotpoint}}
\put(938,420){\usebox{\plotpoint}}
\put(937,421){\usebox{\plotpoint}}
\put(935,422){\usebox{\plotpoint}}
\put(934,423){\usebox{\plotpoint}}
\put(933,424){\usebox{\plotpoint}}
\put(931,425){\usebox{\plotpoint}}
\put(930,426){\usebox{\plotpoint}}
\put(929,427){\usebox{\plotpoint}}
\put(927,428){\usebox{\plotpoint}}
\put(926,429){\usebox{\plotpoint}}
\put(925,430){\usebox{\plotpoint}}
\put(924,431){\usebox{\plotpoint}}
\put(922,432){\usebox{\plotpoint}}
\put(921,433){\usebox{\plotpoint}}
\put(919,434){\usebox{\plotpoint}}
\put(918,435){\usebox{\plotpoint}}
\put(916,436){\usebox{\plotpoint}}
\put(915,437){\usebox{\plotpoint}}
\put(913,438){\usebox{\plotpoint}}
\put(912,439){\usebox{\plotpoint}}
\put(910,440){\usebox{\plotpoint}}
\put(909,441){\usebox{\plotpoint}}
\put(908,442){\usebox{\plotpoint}}
\put(906,443){\usebox{\plotpoint}}
\put(905,444){\usebox{\plotpoint}}
\put(903,445){\usebox{\plotpoint}}
\put(902,446){\usebox{\plotpoint}}
\put(900,447){\usebox{\plotpoint}}
\put(899,448){\usebox{\plotpoint}}
\put(897,449){\usebox{\plotpoint}}
\put(896,450){\usebox{\plotpoint}}
\put(895,451){\usebox{\plotpoint}}
\put(893,452){\usebox{\plotpoint}}
\put(892,453){\usebox{\plotpoint}}
\put(890,454){\usebox{\plotpoint}}
\put(889,455){\usebox{\plotpoint}}
\put(887,456){\usebox{\plotpoint}}
\put(886,457){\usebox{\plotpoint}}
\put(884,458){\usebox{\plotpoint}}
\put(883,459){\usebox{\plotpoint}}
\put(881,460){\usebox{\plotpoint}}
\put(880,461){\usebox{\plotpoint}}
\put(878,462){\usebox{\plotpoint}}
\put(877,463){\usebox{\plotpoint}}
\put(875,464){\usebox{\plotpoint}}
\put(874,465){\usebox{\plotpoint}}
\put(872,466){\usebox{\plotpoint}}
\put(871,467){\usebox{\plotpoint}}
\put(869,468){\usebox{\plotpoint}}
\put(868,469){\usebox{\plotpoint}}
\put(867,470){\usebox{\plotpoint}}
\put(865,471){\usebox{\plotpoint}}
\put(864,472){\usebox{\plotpoint}}
\put(862,473){\usebox{\plotpoint}}
\put(861,474){\usebox{\plotpoint}}
\put(859,475){\usebox{\plotpoint}}
\put(858,476){\usebox{\plotpoint}}
\put(857,477){\usebox{\plotpoint}}
\put(855,478){\usebox{\plotpoint}}
\put(854,479){\usebox{\plotpoint}}
\put(852,480){\usebox{\plotpoint}}
\put(851,481){\usebox{\plotpoint}}
\put(849,482){\usebox{\plotpoint}}
\put(848,483){\usebox{\plotpoint}}
\put(847,484){\usebox{\plotpoint}}
\put(845,485){\usebox{\plotpoint}}
\put(844,486){\usebox{\plotpoint}}
\put(842,487){\usebox{\plotpoint}}
\put(841,488){\usebox{\plotpoint}}
\put(840,489){\usebox{\plotpoint}}
\put(838,490){\usebox{\plotpoint}}
\put(836,491){\usebox{\plotpoint}}
\put(835,492){\usebox{\plotpoint}}
\put(833,493){\usebox{\plotpoint}}
\put(832,494){\usebox{\plotpoint}}
\put(830,495){\usebox{\plotpoint}}
\put(828,496){\usebox{\plotpoint}}
\put(827,497){\usebox{\plotpoint}}
\put(825,498){\usebox{\plotpoint}}
\put(824,499){\usebox{\plotpoint}}
\put(822,500){\usebox{\plotpoint}}
\put(820,501){\usebox{\plotpoint}}
\put(819,502){\usebox{\plotpoint}}
\put(817,503){\usebox{\plotpoint}}
\put(816,504){\usebox{\plotpoint}}
\put(814,505){\usebox{\plotpoint}}
\put(813,506){\usebox{\plotpoint}}
\put(811,507){\usebox{\plotpoint}}
\put(809,508){\usebox{\plotpoint}}
\put(808,509){\usebox{\plotpoint}}
\put(806,510){\usebox{\plotpoint}}
\put(805,511){\usebox{\plotpoint}}
\put(803,512){\usebox{\plotpoint}}
\put(802,513){\usebox{\plotpoint}}
\put(800,514){\usebox{\plotpoint}}
\put(799,515){\usebox{\plotpoint}}
\put(797,516){\usebox{\plotpoint}}
\put(796,517){\usebox{\plotpoint}}
\put(794,518){\usebox{\plotpoint}}
\put(793,519){\usebox{\plotpoint}}
\put(791,520){\usebox{\plotpoint}}
\put(790,521){\usebox{\plotpoint}}
\put(788,522){\usebox{\plotpoint}}
\put(787,523){\usebox{\plotpoint}}
\put(785,524){\usebox{\plotpoint}}
\put(784,525){\usebox{\plotpoint}}
\put(782,526){\usebox{\plotpoint}}
\put(781,527){\usebox{\plotpoint}}
\put(779,528){\usebox{\plotpoint}}
\put(778,529){\usebox{\plotpoint}}
\put(776,530){\usebox{\plotpoint}}
\put(775,531){\usebox{\plotpoint}}
\put(773,532){\usebox{\plotpoint}}
\put(772,533){\usebox{\plotpoint}}
\put(770,534){\usebox{\plotpoint}}
\put(769,535){\usebox{\plotpoint}}
\put(767,536){\usebox{\plotpoint}}
\put(766,537){\usebox{\plotpoint}}
\put(764,538){\usebox{\plotpoint}}
\put(763,539){\usebox{\plotpoint}}
\put(762,540){\usebox{\plotpoint}}
\put(760,541){\usebox{\plotpoint}}
\put(758,542){\usebox{\plotpoint}}
\put(757,543){\usebox{\plotpoint}}
\put(755,544){\usebox{\plotpoint}}
\put(753,545){\usebox{\plotpoint}}
\put(752,546){\usebox{\plotpoint}}
\put(750,547){\usebox{\plotpoint}}
\put(749,548){\usebox{\plotpoint}}
\put(747,549){\usebox{\plotpoint}}
\put(745,550){\usebox{\plotpoint}}
\put(744,551){\usebox{\plotpoint}}
\put(742,552){\usebox{\plotpoint}}
\put(740,553){\usebox{\plotpoint}}
\put(739,554){\usebox{\plotpoint}}
\put(737,555){\usebox{\plotpoint}}
\put(736,556){\usebox{\plotpoint}}
\put(734,557){\usebox{\plotpoint}}
\put(732,558){\usebox{\plotpoint}}
\put(731,559){\usebox{\plotpoint}}
\put(729,560){\usebox{\plotpoint}}
\put(728,561){\usebox{\plotpoint}}
\put(726,562){\usebox{\plotpoint}}
\put(724,563){\usebox{\plotpoint}}
\put(723,564){\usebox{\plotpoint}}
\put(721,565){\usebox{\plotpoint}}
\put(720,566){\usebox{\plotpoint}}
\put(718,567){\usebox{\plotpoint}}
\put(716,568){\usebox{\plotpoint}}
\put(715,569){\usebox{\plotpoint}}
\put(713,570){\usebox{\plotpoint}}
\put(712,571){\usebox{\plotpoint}}
\put(710,572){\usebox{\plotpoint}}
\put(708,573){\usebox{\plotpoint}}
\put(707,574){\usebox{\plotpoint}}
\put(705,575){\usebox{\plotpoint}}
\put(704,576){\usebox{\plotpoint}}
\put(702,577){\usebox{\plotpoint}}
\put(700,578){\usebox{\plotpoint}}
\put(699,579){\usebox{\plotpoint}}
\put(697,580){\usebox{\plotpoint}}
\put(696,581){\usebox{\plotpoint}}
\put(694,582){\usebox{\plotpoint}}
\put(692,583){\usebox{\plotpoint}}
\put(691,584){\usebox{\plotpoint}}
\put(689,585){\usebox{\plotpoint}}
\put(688,586){\usebox{\plotpoint}}
\put(686,587){\usebox{\plotpoint}}
\put(684,588){\usebox{\plotpoint}}
\put(683,589){\usebox{\plotpoint}}
\put(681,590){\usebox{\plotpoint}}
\put(680,591){\usebox{\plotpoint}}
\put(678,592){\usebox{\plotpoint}}
\put(677,593){\usebox{\plotpoint}}
\put(675,594){\usebox{\plotpoint}}
\put(674,595){\usebox{\plotpoint}}
\put(672,596){\usebox{\plotpoint}}
\put(671,597){\usebox{\plotpoint}}
\put(669,598){\usebox{\plotpoint}}
\put(668,599){\usebox{\plotpoint}}
\put(666,600){\usebox{\plotpoint}}
\put(665,601){\usebox{\plotpoint}}
\put(663,602){\usebox{\plotpoint}}
\put(661,603){\usebox{\plotpoint}}
\put(660,604){\usebox{\plotpoint}}
\put(658,605){\usebox{\plotpoint}}
\put(656,606){\usebox{\plotpoint}}
\put(655,607){\usebox{\plotpoint}}
\put(653,608){\usebox{\plotpoint}}
\put(651,609){\usebox{\plotpoint}}
\put(650,610){\usebox{\plotpoint}}
\put(648,611){\usebox{\plotpoint}}
\put(646,612){\usebox{\plotpoint}}
\put(645,613){\usebox{\plotpoint}}
\put(643,614){\usebox{\plotpoint}}
\put(642,615){\usebox{\plotpoint}}
\put(640,616){\usebox{\plotpoint}}
\put(638,617){\usebox{\plotpoint}}
\put(637,618){\usebox{\plotpoint}}
\put(635,619){\usebox{\plotpoint}}
\put(633,620){\usebox{\plotpoint}}
\put(632,621){\usebox{\plotpoint}}
\put(630,622){\usebox{\plotpoint}}
\put(628,623){\usebox{\plotpoint}}
\put(627,624){\usebox{\plotpoint}}
\put(625,625){\usebox{\plotpoint}}
\put(623,626){\usebox{\plotpoint}}
\put(622,627){\usebox{\plotpoint}}
\put(620,628){\usebox{\plotpoint}}
\put(619,629){\usebox{\plotpoint}}
\put(617,630){\usebox{\plotpoint}}
\put(615,631){\usebox{\plotpoint}}
\put(614,632){\usebox{\plotpoint}}
\put(612,633){\usebox{\plotpoint}}
\put(611,634){\usebox{\plotpoint}}
\put(609,635){\usebox{\plotpoint}}
\put(608,636){\usebox{\plotpoint}}
\put(606,637){\usebox{\plotpoint}}
\put(604,638){\usebox{\plotpoint}}
\put(603,639){\usebox{\plotpoint}}
\put(601,640){\usebox{\plotpoint}}
\put(600,641){\usebox{\plotpoint}}
\put(598,642){\usebox{\plotpoint}}
\put(597,643){\usebox{\plotpoint}}
\put(595,644){\usebox{\plotpoint}}
\put(593,645){\usebox{\plotpoint}}
\put(592,646){\usebox{\plotpoint}}
\put(590,647){\usebox{\plotpoint}}
\put(589,648){\usebox{\plotpoint}}
\put(587,649){\usebox{\plotpoint}}
\put(586,650){\usebox{\plotpoint}}
\put(584,651){\usebox{\plotpoint}}
\put(582,652){\usebox{\plotpoint}}
\put(581,653){\usebox{\plotpoint}}
\put(579,654){\usebox{\plotpoint}}
\put(578,655){\usebox{\plotpoint}}
\put(576,656){\usebox{\plotpoint}}
\put(575,657){\usebox{\plotpoint}}
\put(573,658){\usebox{\plotpoint}}
\put(571,659){\usebox{\plotpoint}}
\put(569,660){\usebox{\plotpoint}}
\put(568,661){\usebox{\plotpoint}}
\put(566,662){\usebox{\plotpoint}}
\put(564,663){\usebox{\plotpoint}}
\put(563,664){\usebox{\plotpoint}}
\put(561,665){\usebox{\plotpoint}}
\put(559,666){\usebox{\plotpoint}}
\put(558,667){\usebox{\plotpoint}}
\put(556,668){\usebox{\plotpoint}}
\put(554,669){\usebox{\plotpoint}}
\put(553,670){\usebox{\plotpoint}}
\put(551,671){\usebox{\plotpoint}}
\put(549,672){\usebox{\plotpoint}}
\put(547,673){\usebox{\plotpoint}}
\put(546,674){\usebox{\plotpoint}}
\put(544,675){\usebox{\plotpoint}}
\put(542,676){\usebox{\plotpoint}}
\put(541,677){\usebox{\plotpoint}}
\put(539,678){\usebox{\plotpoint}}
\put(537,679){\usebox{\plotpoint}}
\put(536,680){\usebox{\plotpoint}}
\put(534,681){\usebox{\plotpoint}}
\put(532,682){\usebox{\plotpoint}}
\put(531,683){\usebox{\plotpoint}}
\put(529,684){\usebox{\plotpoint}}
\put(527,685){\usebox{\plotpoint}}
\put(526,686){\usebox{\plotpoint}}
\put(524,687){\usebox{\plotpoint}}
\put(523,688){\usebox{\plotpoint}}
\put(521,689){\usebox{\plotpoint}}
\put(520,690){\usebox{\plotpoint}}
\put(518,691){\usebox{\plotpoint}}
\put(517,692){\usebox{\plotpoint}}
\put(515,693){\usebox{\plotpoint}}
\put(514,694){\usebox{\plotpoint}}
\put(512,695){\usebox{\plotpoint}}
\put(511,696){\usebox{\plotpoint}}
\put(509,697){\usebox{\plotpoint}}
\put(507,698){\usebox{\plotpoint}}
\put(506,699){\usebox{\plotpoint}}
\put(504,700){\usebox{\plotpoint}}
\put(503,701){\usebox{\plotpoint}}
\put(501,702){\usebox{\plotpoint}}
\put(500,703){\usebox{\plotpoint}}
\put(498,704){\usebox{\plotpoint}}
\put(497,705){\usebox{\plotpoint}}
\put(495,706){\usebox{\plotpoint}}
\put(494,707){\usebox{\plotpoint}}
\put(492,708){\usebox{\plotpoint}}
\put(491,709){\usebox{\plotpoint}}
\put(489,710){\usebox{\plotpoint}}
\put(487,711){\usebox{\plotpoint}}
\put(486,712){\usebox{\plotpoint}}
\put(484,713){\usebox{\plotpoint}}
\put(482,714){\usebox{\plotpoint}}
\put(481,715){\usebox{\plotpoint}}
\put(479,716){\usebox{\plotpoint}}
\put(478,717){\usebox{\plotpoint}}
\put(476,718){\usebox{\plotpoint}}
\put(474,719){\usebox{\plotpoint}}
\put(473,720){\usebox{\plotpoint}}
\put(471,721){\usebox{\plotpoint}}
\put(470,722){\usebox{\plotpoint}}
\put(468,723){\usebox{\plotpoint}}
\put(466,724){\usebox{\plotpoint}}
\put(465,725){\usebox{\plotpoint}}
\put(463,726){\usebox{\plotpoint}}
\put(461,727){\usebox{\plotpoint}}
\put(460,728){\usebox{\plotpoint}}
\put(458,729){\usebox{\plotpoint}}
\put(456,730){\usebox{\plotpoint}}
\put(455,731){\usebox{\plotpoint}}
\put(453,732){\usebox{\plotpoint}}
\put(451,733){\usebox{\plotpoint}}
\put(450,734){\usebox{\plotpoint}}
\put(448,735){\usebox{\plotpoint}}
\put(447,736){\usebox{\plotpoint}}
\put(445,737){\usebox{\plotpoint}}
\put(444,738){\usebox{\plotpoint}}
\put(442,739){\usebox{\plotpoint}}
\put(441,740){\usebox{\plotpoint}}
\put(439,741){\usebox{\plotpoint}}
\put(438,742){\usebox{\plotpoint}}
\put(436,743){\usebox{\plotpoint}}
\put(435,744){\usebox{\plotpoint}}
\put(433,745){\usebox{\plotpoint}}
\put(432,746){\usebox{\plotpoint}}
\put(431,747){\usebox{\plotpoint}}
\put(429,748){\usebox{\plotpoint}}
\put(427,749){\usebox{\plotpoint}}
\put(426,750){\usebox{\plotpoint}}
\put(424,751){\usebox{\plotpoint}}
\put(423,752){\usebox{\plotpoint}}
\put(421,753){\usebox{\plotpoint}}
\put(419,754){\usebox{\plotpoint}}
\put(418,755){\usebox{\plotpoint}}
\put(416,756){\usebox{\plotpoint}}
\put(415,757){\usebox{\plotpoint}}
\put(413,758){\usebox{\plotpoint}}
\put(412,759){\usebox{\plotpoint}}
\put(410,760){\usebox{\plotpoint}}
\put(408,761){\usebox{\plotpoint}}
\put(407,762){\usebox{\plotpoint}}
\put(405,763){\usebox{\plotpoint}}
\put(404,764){\usebox{\plotpoint}}
\put(402,765){\usebox{\plotpoint}}
\put(400,766){\usebox{\plotpoint}}
\put(399,767){\usebox{\plotpoint}}
\put(397,768){\usebox{\plotpoint}}
\put(396,769){\usebox{\plotpoint}}
\put(394,770){\usebox{\plotpoint}}
\put(393,771){\usebox{\plotpoint}}
\put(391,772){\usebox{\plotpoint}}
\put(389,773){\usebox{\plotpoint}}
\put(388,774){\usebox{\plotpoint}}
\put(386,775){\usebox{\plotpoint}}
\put(385,776){\usebox{\plotpoint}}
\put(383,777){\usebox{\plotpoint}}
\put(381,778){\usebox{\plotpoint}}
\put(380,779){\usebox{\plotpoint}}
\put(378,780){\usebox{\plotpoint}}
\put(377,781){\usebox{\plotpoint}}
\put(375,782){\usebox{\plotpoint}}
\put(374,783){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1133,250){\usebox{\plotpoint}}
\put(1133,250){\usebox{\plotpoint}}
\put(1132,254){\usebox{\plotpoint}}
\put(1131,258){\usebox{\plotpoint}}
\put(1130,262){\usebox{\plotpoint}}
\put(1129,266){\usebox{\plotpoint}}
\put(1128,268){\usebox{\plotpoint}}
\put(1127,270){\usebox{\plotpoint}}
\put(1126,272){\usebox{\plotpoint}}
\put(1125,274){\usebox{\plotpoint}}
\put(1124,277){\usebox{\plotpoint}}
\put(1123,279){\usebox{\plotpoint}}
\put(1122,282){\usebox{\plotpoint}}
\put(1121,284){\usebox{\plotpoint}}
\put(1120,287){\usebox{\plotpoint}}
\put(1119,290){\usebox{\plotpoint}}
\put(1118,293){\usebox{\plotpoint}}
\put(1117,296){\usebox{\plotpoint}}
\put(1116,298){\usebox{\plotpoint}}
\put(1115,300){\usebox{\plotpoint}}
\put(1114,302){\usebox{\plotpoint}}
\put(1113,304){\usebox{\plotpoint}}
\put(1112,305){\usebox{\plotpoint}}
\put(1111,306){\usebox{\plotpoint}}
\put(1110,308){\usebox{\plotpoint}}
\put(1109,309){\usebox{\plotpoint}}
\put(1108,310){\usebox{\plotpoint}}
\put(1107,312){\usebox{\plotpoint}}
\put(1106,314){\usebox{\plotpoint}}
\put(1105,316){\usebox{\plotpoint}}
\put(1104,318){\usebox{\plotpoint}}
\put(1103,319){\usebox{\plotpoint}}
\put(1102,321){\usebox{\plotpoint}}
\put(1101,322){\usebox{\plotpoint}}
\put(1100,324){\usebox{\plotpoint}}
\put(1099,326){\usebox{\plotpoint}}
\put(1098,328){\usebox{\plotpoint}}
\put(1097,330){\usebox{\plotpoint}}
\put(1096,331){\usebox{\plotpoint}}
\put(1095,332){\usebox{\plotpoint}}
\put(1094,333){\usebox{\plotpoint}}
\put(1093,334){\usebox{\plotpoint}}
\put(1092,336){\usebox{\plotpoint}}
\put(1091,337){\usebox{\plotpoint}}
\put(1090,338){\usebox{\plotpoint}}
\put(1089,339){\usebox{\plotpoint}}
\put(1088,341){\usebox{\plotpoint}}
\put(1087,342){\usebox{\plotpoint}}
\put(1086,344){\usebox{\plotpoint}}
\put(1085,345){\usebox{\plotpoint}}
\put(1084,347){\usebox{\plotpoint}}
\put(1083,348){\usebox{\plotpoint}}
\put(1082,350){\usebox{\plotpoint}}
\put(1081,351){\usebox{\plotpoint}}
\put(1080,352){\usebox{\plotpoint}}
\put(1079,353){\usebox{\plotpoint}}
\put(1078,354){\usebox{\plotpoint}}
\put(1077,355){\usebox{\plotpoint}}
\put(1076,356){\usebox{\plotpoint}}
\put(1075,357){\usebox{\plotpoint}}
\put(1074,358){\usebox{\plotpoint}}
\put(1073,359){\usebox{\plotpoint}}
\put(1072,360){\usebox{\plotpoint}}
\put(1072,361){\usebox{\plotpoint}}
\put(1071,362){\usebox{\plotpoint}}
\put(1070,364){\usebox{\plotpoint}}
\put(1069,365){\usebox{\plotpoint}}
\put(1068,367){\usebox{\plotpoint}}
\put(1067,368){\usebox{\plotpoint}}
\put(1066,369){\usebox{\plotpoint}}
\put(1063,371){\usebox{\plotpoint}}
\put(1062,372){\usebox{\plotpoint}}
\put(1061,373){\usebox{\plotpoint}}
\put(1060,374){\usebox{\plotpoint}}
\end{picture}
